ProG: A Graph Prompt Learning Benchmark

Artificial general intelligence on graphs has shown significant advancements across various applications, yet the traditional 'Pre-train & Fine-tune' paradigm faces inefficiencies and negative transfer issues, particularly in complex and few-shot settings. Graph prompt learning emerges as a promising alternative, leveraging lightweight prompts to manipulate data and fill the task gap by reformulating downstream tasks to the pretext. However, several critical challenges still remain: how to unify diverse graph prompt models, how to evaluate the quality of graph prompts, and to improve their usability for practical comparisons and selection. In response to these challenges, we introduce the first comprehensive benchmark for graph prompt learning. Our benchmark integrates SIX pre-training methods and FIVE state-of-the-art graph prompt techniques, evaluated across FIFTEEN diverse datasets to assess performance, flexibility, and efficiency. We also present 'ProG', an easy-to-use open-source library that streamlines the execution of various graph prompt models, facilitating objective evaluations. Additionally, we propose a unified framework that categorizes existing graph prompt methods into two main approaches: prompts as graphs and prompts as tokens. This framework enhances the applicability and comparison of graph prompt techniques. The code is available at: https://github.com/sheldonresearch/ProG.

==> (inline-0) <==
\begin{tabular}{c|ccccccccc}
\toprule
\textbf{Methods\textbackslash Datasets} & \textbf{IMDB-B} & \textbf{COLLAB} & \textbf{PROTEINS} & \textbf{MUTAG} & \textbf{ENZYMES} & \textbf{COX2} & \textbf{BZR} & \textbf{DD} \\
\midrule
Supervised & 62.60 $_{\pm 4.01}$ & 55.23 $_{\pm 4.26}$ & 62.90 $_{\pm 5.03}$ & 73.47 $_{\pm 3.92}$ & 25.67 $_{\pm 0.48}$ & 64.99 $_{\pm 10.42}$ & 51.48 $_{\pm 2.29}$ & 63.59 $_{\pm 2.86}$\\
\midrule
Pre-train \& Fine-tune & 65.40 $_{\pm 3.33}$ & \cellcolor{red!15}\underline{60.72 $_{\pm 2.09}$} & 63.33 $_{\pm 4.13}$ & \cellcolor{red!15}\underline{75.33 $_{\pm 1.89}$} & \cellcolor{red!30}\underline{27.46 $_{\pm 1.29}$} & \cellcolor{red!30}\underline{73.19 $_{\pm 9.53}$} & \cellcolor{red!30}\underline{72.96 $_{\pm 11.98}$} & \cellcolor{red!15}\underline{64.71 $_{\pm 3.22}$}\\
\midrule
GPPT & 66.37 $_{\pm 3.59}$ & 54.05 $_{\pm 4.58}$ & 58.27 $_{\pm 4.63}$ & 70.53 $_{\pm 3.90}$ & 22.17 $_{\pm 2.34}$ & 67.88 $_{\pm 17.34}$ & 69.63 $_{\pm 14.96}$ & 60.02 $_{\pm 3.24}$\\
\midrule
ProG & 63.62 $_{\pm 2.30}$ & 57.86 $_{\pm 5.88}$ & \cellcolor{red!30}\underline{71.37 $_{\pm 4.89}$} & \cellcolor{red!30}\underline{84.67 $_{\pm 0.73}$} & 26.71 $_{\pm 2.17}$ & 62.95 $_{\pm 8.57}$ & 62.78 $_{\pm 10.18}$ & 63.44 $_{\pm 1.35}$\\
\midrule
Gprompt & 66.70 $_{\pm 3.87}$ & \cellcolor{red!30}\underline{60.76 $_{\pm 5.08}$} & 62.94 $_{\pm 1.38}$ & 73.07 $_{\pm 2.13}$ & 21.46 $_{\pm 2.27}$ & 53.35 $_{\pm 7.75}$ & 59.38 $_{\pm 14.43}$ & 58.28 $_{\pm 2.18}$\\
\midrule
GPF & \cellcolor{red!15}\underline{67.80 $_{\pm 5.58}$} & 59.65 $_{\pm 6.25}$ & 63.37 $_{\pm 4.37}$ & 74.00 $_{\pm 3.65}$ & \cellcolor{red!15}\underline{27.00 $_{\pm 0.78}$} & 66.27 $_{\pm 14.57}$ & 61.05 $_{\pm 11.51}$ & 61.06 $_{\pm 2.63}$\\
\midrule
GPF-plus & \cellcolor{red!30}\underline{68.13 $_{\pm 3.31}$} & 60.68 $_{\pm 4.67}$ & \cellcolor{red!15}\underline{63.51 $_{\pm 2.89}$} & 73.87 $_{\pm 3.51}$ & 26.87 $_{\pm 1.89}$ & \cellcolor{red!15}\underline{72.87 $_{\pm 10.17}$} & \cellcolor{red!15}\underline{71.54 $_{\pm 14.81}$} & \cellcolor{red!30}\underline{64.80 $_{\pm 3.45}$}\\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccccccccc}
\toprule
\textbf{Training schemes} & \textbf{Methods}  & Cora          & CiteSeer      & Pubmed        & Wisconsin     & Texas         & Actor         & Ogbn-arxiv    \\ \midrule
self-supervise & GCN & 26.56 $_{\pm 5.55}$ & \multicolumn{1}{l|}{21.78 $_{\pm 7.32}$} & 39.37 $_{\pm 16.34}$ & 41.60 $_{\pm 3.10}$ & 37.97 $_{\pm 5.80}$ & 20.57 $_{\pm 4.47}$ & 10.99 $_{\pm 3.19}$ \\
\midrule
{\multirow{6}{*}{Pretrain + Fine-tuning}} & DGI & 33.15 $_{\pm 7.84}$ & 21.64 $_{\pm 3.92}$ & 42.01 $_{\pm 12.54}$ & 37.49 $_{\pm 5.13}$ & 45.31 $_{\pm 5.01}$ & 19.76 $_{\pm 3.53}$ & 7.21 $_{\pm 2.91}$ \\
& GraphMAE & 32.93 $_{\pm 3.17}$ & 21.26 $_{\pm 3.57}$ & 42.99 $_{\pm 14.25}$ & 36.80 $_{\pm 7.17}$ & 37.81 $_{\pm 8.62}$ & 19.86 $_{\pm 2.70}$ & 12.35 $_{\pm 3.60}$ \\
& EdgePreGPPT & 38.12 $_{\pm 5.29}$ & 18.09 $_{\pm 5.39}$ & 46.74 $_{\pm 14.09}$ & 35.31 $_{\pm 9.31}$ & 47.66 $_{\pm 2.37}$ & 19.17 $_{\pm 2.53}$ & 16.21 $_{\pm 3.82}$ \\
& EdgePreGprompt & 35.57 $_{\pm 5.83}$ & 22.28 $_{\pm 3.80}$ & 41.50 $_{\pm 7.54}$ & 40.69 $_{\pm 4.13}$ & 40.62 $_{\pm 7.95}$ & 20.74 $_{\pm 4.12}$ & 14.83 $_{\pm 2.38}$ \\
\multicolumn{1}{l|}{}& GCL & 52.61 $_{\pm 1.73}$ & 27.02 $_{\pm 4.31}$ & 42.49 $_{\pm 11.29}$ & 33.94 $_{\pm 7.74}$ & 40.31 $_{\pm 13.68}$ & 20.19 $_{\pm 1.98}$ & 4.65 $_{\pm 1.19}$ \\
\multicolumn{1}{l|}{}& SimGRACE & 40.40 $_{\pm 4.66}$ & 35.05 $_{\pm 4.37}$ & 37.59 $_{\pm 8.17}$ & 37.37 $_{\pm 3.68}$ & 46.88 $_{\pm 4.64}$ & 19.78 $_{\pm 1.89}$ & 8.13 $_{\pm 3.26}$ \\
\midrule
\multirow{6}{*}{GPPTPrompt}& DGI & 30.47 $_{\pm 3.53}$ & 37.26 $_{\pm 6.17}$ & 35.62 $_{\pm 7.74}$ & 29.94 $_{\pm 10.40}$ & 29.29 $_{\pm 14.57}$ & 21.76 $_{\pm 2.00}$ & 3.80 $_{\pm 6.19}$ \\
& GraphMAE & 27.39 $_{\pm 10.26}$ & 21.54 $_{\pm 4.00}$ & 48.31 $_{\pm 17.72}$ & 29.83 $_{\pm 9.34}$ & 25.04 $_{\pm 10.38}$ & 22.58 $_{\pm 1.97}$ & 4.35 $_{\pm 6.01}$ \\
& EdgePreGPPT & 30.37 $_{\pm 4.30}$ & 21.06 $_{\pm 4.37}$ & 39.64 $_{\pm 7.64}$ & 23.89 $_{\pm 5.40}$ & 30.39 $_{\pm 8.96}$ & 19.85 $_{\pm 0.76}$ & 14.65 $_{\pm 3.07}$ \\
& EdgePreGprompt & 25.52 $_{\pm 4.42}$ & 21.85 $_{\pm 4.30}$ & 46.20 $_{\pm 10.76}$ & 30.40 $_{\pm 6.81}$ & 22.68 $_{\pm 12.82}$ & 21.52 $_{\pm 1.13}$ & 2.05 $_{\pm 1.43}$ \\
& GCL & 43.15 $_{\pm 9.44}$ & 26.73 $_{\pm 4.12}$ & 38.34 $_{\pm 11.59}$ & 25.03 $_{\pm 5.37}$ & 31.81 $_{\pm 15.33}$ & 22.51 $_{\pm 1.73}$ & 7.15 $_{\pm 4.12}$ \\
& SimGRACE & 27.86 $_{\pm 2.79}$ & 25.06 $_{\pm 4.90}$ & 36.70 $_{\pm 9.26}$ & 29.83 $_{\pm 6.44}$ & 25.67 $_{\pm 8.01}$ & 20.97 $_{\pm 2.30}$ & 5.50 $_{\pm 5.10}$ \\
\midrule
\multirow{6}{*}{ALL-in-one}& DGI & 47.52 $_{\pm 2.50}$ & 39.37 $_{\pm 3.12}$ & 38.74 $_{\pm 2.15}$ & 69.54 $_{\pm 8.98}$ & 57.38 $_{\pm 12.82}$ & 21.03 $_{\pm 1.96}$ & 1.93 $_{\pm 1.48}$ \\
& GraphMAE & 23.09 $_{\pm 4.92}$ & 18.08 $_{\pm 5.23}$ & 33.19 $_{\pm 11.98}$ & 67.44 $_{\pm 10.22}$ & 52.82 $_{\pm 11.47}$ & 23.31 $_{\pm 2.01}$ & 4.19 $_{\pm 6.04}$ \\
& EdgePreGPPT & 49.63 $_{\pm 5.26}$ & 35.06 $_{\pm 2.37}$ & 40.73 $_{\pm 11.32}$ & 78.24 $_{\pm 16.68}$ & 58.62 $_{\pm 5.54}$ & 21.49 $_{\pm 1.27}$ & 5.62 $_{\pm 3.95}$ \\
& EdgePreGprompt & 37.39 $_{\pm 3.31}$ & 28.85 $_{\pm 4.32}$ & 35.53 $_{\pm 9.07}$ & 71.40 $_{\pm 12.32}$ & 39.71 $_{\pm 25.31}$ & 20.49 $_{\pm 3.90}$ & 13.01 $_{\pm 6.29}$ \\
& GCL & 52.39 $_{\pm 10.17}$ & 37.37 $_{\pm 4.15}$ & 45.17 $_{\pm 6.93}$ & 42.19 $_{\pm 1.05}$ & 65.49 $_{\pm 7.06}$ & 24.61 $_{\pm 2.80}$ & 6.70 $_{\pm 6.01}$ \\
& SimGRACE & 35.99 $_{\pm 2.76}$ & 40.41 $_{\pm 2.80}$ & 30.23 $_{\pm 7.03}$ & 67.44 $_{\pm 8.42}$ & 59.22 $_{\pm 20.17}$ & 21.03 $_{\pm 2.23}$ & 5.72 $_{\pm 1.61}$ \\
\midrule
\multirow{6}{*}{Gprompt}& DGI & 36.46 $_{\pm 5.39}$ & 36.25 $_{\pm 10.26}$ & 33.65 $_{\pm 5.29}$ & 74.00 $_{\pm 4.40}$ & 31.00 $_{\pm 37.32}$ & 23.85 $_{\pm 3.52}$ & 48.47 $_{\pm 5.87}$ \\
& GraphMAE & 50.58 $_{\pm 7.34}$ & 42.84 $_{\pm 10.59}$ & 39.74 $_{\pm 15.35}$ & 78.51 $_{\pm 9.67}$ & 23.31 $_{\pm 29.49}$ & 22.34 $_{\pm 3.57}$ & 66.66 $_{\pm 5.04}$ \\
& EdgePreGPPT & 46.96 $_{\pm 6.22}$ & 40.15 $_{\pm 7.04}$ & 35.46 $_{\pm 14.12}$ & 83.80 $_{\pm 2.44}$ & 30.52 $_{\pm 36.73}$ & 23.50 $_{\pm 4.16}$ & 75.72 $_{\pm 4.95}$ \\
& EdgePreGprompt & 48.11 $_{\pm 9.89}$ & 48.07 $_{\pm 5.62}$ & 33.54 $_{\pm 16.66}$ & 81.93 $_{\pm 2.61}$ & 33.25 $_{\pm 40.11}$ & 19.89 $_{\pm 1.38}$ & 70.55 $_{\pm 7.66}$ \\
& GCL & 56.66 $_{\pm 11.22}$ & 45.81 $_{\pm 7.04}$ & 39.37 $_{\pm 14.95}$ & 82.16 $_{\pm 6.25}$ & 29.55 $_{\pm 35.56}$ & 25.26 $_{\pm 1.10}$ & 51.20 $_{\pm 6.40}$ \\
& SimGRACE & 46.34 $_{\pm 6.75}$ & 53.21 $_{\pm 10.94}$ & 35.58 $_{\pm 9.03}$ & 68.95 $_{\pm 10.71}$ & 30.20 $_{\pm 36.49}$ & 24.49 $_{\pm 4.38}$ & 52.76 $_{\pm 5.30}$ \\
\midrule
\multirow{6}{*}{GPF}& DGI & 27.83 $_{\pm 18.89}$ & 16.50 $_{\pm 4.57}$ & 38.33 $_{\pm 8.13}$ & 74.13 $_{\pm 1.88}$ & 78.45 $_{\pm 2.57}$ & 28.17 $_{\pm 4.81}$ & 17.85 $_{\pm 8.23}$ \\
& GraphMAE & 38.57 $_{\pm 5.41}$ & 25.61 $_{\pm 3.27}$ & 48.52 $_{\pm 13.23}$ & 88.33 $_{\pm 5.48}$ & 78.91 $_{\pm 18.31}$ & 38.37 $_{\pm 5.82}$ & 48.00 $_{\pm 3.95}$ \\
& EdgePreGPPT & 15.29 $_{\pm 8.41}$ & 12.33 $_{\pm 5.33}$ & 43.78 $_{\pm 6.02}$ & 88.67 $_{\pm 5.78}$ & 86.15 $_{\pm 5.31}$ & 25.66 $_{\pm 3.33}$ & 78.37 $_{\pm 5.47}$ \\
& EdgePreGprompt & 26.60 $_{\pm 13.92}$ & 31.16 $_{\pm 8.05}$ & 48.98 $_{\pm 11.57}$ & 82.04 $_{\pm 4.20}$ & 86.26 $_{\pm 2.52}$ & 25.27 $_{\pm 5.65}$ & 54.27 $_{\pm 11.49}$ \\
& GCL & 23.16 $_{\pm 5.11}$ & 16.77 $_{\pm 1.39}$ & 49.99 $_{\pm 8.86}$ & 59.50 $_{\pm 13.30}$ & 87.40 $_{\pm 3.40}$ & 20.68 $_{\pm 6.70}$ & 23.55 $_{\pm 0.45}$ \\
& SimGRACE & 32.01 $_{\pm 11.21}$ & 19.43 $_{\pm 2.10}$ & 37.27 $_{\pm 6.09}$ & 79.48 $_{\pm 2.62}$ & 87.39 $_{\pm 1.64}$ & 28.70 $_{\pm 3.35}$ & 37.56 $_{\pm 6.10}$ \\
\midrule
\multirow{6}{*}{GPF-plus}& DGI & 17.29 $_{\pm 6.18}$ & 26.60 $_{\pm 13.24}$ & 34.02 $_{\pm 11.94}$ & 76.34 $_{\pm 6.66}$ & 79.54 $_{\pm 1.89}$ & 22.42 $_{\pm 9.66}$ & 16.83 $_{\pm 10.02}$ \\
& GraphMAE & 54.26 $_{\pm 7.48}$ & 59.67 $_{\pm 11.87}$ & 46.64 $_{\pm 18.57}$ & 89.17 $_{\pm 9.79}$ & 94.09 $_{\pm 4.40}$ & 26.58 $_{\pm 7.84}$ & 49.81 $_{\pm 2.62}$ \\
& EdgePreGPPT & 28.49 $_{\pm 18.73}$ & 28.04 $_{\pm 14.31}$ & 46.51 $_{\pm 15.84}$ & 91.03 $_{\pm 4.11}$ & 92.14 $_{\pm 5.46}$ & 29.32 $_{\pm 8.56}$ & 71.98 $_{\pm 12.23}$ \\
& EdgePreGprompt & 55.77 $_{\pm 10.30}$ & 49.43 $_{\pm 8.21}$ & 42.79 $_{\pm 18.18}$ & 85.44 $_{\pm 2.23}$ & 87.70 $_{\pm 3.77}$ & 22.68 $_{\pm 3.64}$ & 57.44 $_{\pm 6.95}$ \\
& GCL & 34.18 $_{\pm 17.71}$ & 28.86 $_{\pm 22.88}$ & 37.02 $_{\pm 11.29}$ & 68.57 $_{\pm 8.77}$ & 95.83 $_{\pm 4.19}$ & 22.82 $_{\pm 4.99}$ & 32.11 $_{\pm 4.86}$ \\
& SimGRACE & 21.33 $_{\pm 14.86}$ & 24.61 $_{\pm 21.21}$ & 35.90 $_{\pm 9.06}$ & 73.64 $_{\pm 5.25}$ & 90.74 $_{\pm 3.12}$ & 20.51 $_{\pm 4.24}$ & 46.71 $_{\pm 3.17}$ \\
\bottomrule

\end{tabular}
\begin{tabular}{c|ccccccccc}
\toprule
\textbf{Training schemes} & \textbf{Methods}  & Cora          & CiteSeer      & Pubmed        & Wisconsin     & Texas         & Actor         & Ogbn-arxiv    \\ \midrule
self-supervise & GCN &16.60$_{\pm 2.54}$ & 10.81$_{\pm 4.90}$ & 37.23$_{\pm 15.48}$ & 26.34$_{\pm 4.01}$ & 24.05$_{\pm 5.12}$ & 11.56$_{\pm 3.08}$ & 7.99$_{\pm 0.99}$ \\
\midrule
{\multirow{6}{*}{Pretrain + Fine-tuning}} 
& DGI& 24.96$_{\pm 6.01}$ & 11.01$_{\pm 5.94}$ & 34.75$_{\pm 13.75}$ & 26.69$_{\pm 3.39}$ & 28.90$_{\pm 6.81}$ & 12.01$_{\pm 1.43}$ & 3.93$_{\pm 1.32}$ \\
 & GraphMAE& 23.18$_{\pm 2.85}$ & 10.82$_{\pm 3.83}$ & 41.03$_{\pm 13.36}$ & 27.43$_{\pm 4.47}$ & 23.08$_{\pm 6.07}$ & 12.71$_{\pm 1.24}$ & 8.07$_{\pm 1.08}$ \\
& EdgePreGPPT &35.92$_{\pm 4.06}$ & 10.86$_{\pm 2.29}$ & 40.62$_{\pm 18.09}$ & 23.56$_{\pm 3.43}$ & 29.03$_{\pm 5.16}$ & 14.59$_{\pm 3.09}$ & 12.13$_{\pm 2.04}$ \\
&EdgePreGprompt  &28.99$_{\pm 6.35}$ & 12.39$_{\pm 3.56}$ & 28.89$_{\pm 6.74}$ & 26.74$_{\pm 3.28}$ & 26.81$_{\pm 6.66}$ & 11.63$_{\pm 2.64}$ & 10.61$_{\pm 1.45}$ \\
&GCL  &47.14$_{\pm 3.15}$ & 21.86$_{\pm 3.67}$ & 38.30$_{\pm 10.89}$ & 14.27$_{\pm 3.90}$ & 24.52$_{\pm 7.59}$ & 15.91$_{\pm 0.98}$ & 2.88$_{\pm 0.51}$ \\
&SimGRACE & 33.22$_{\pm 3.29}$ & 30.78$_{\pm 3.91}$ & 32.79$_{\pm 6.60}$ & 23.71$_{\pm 2.97}$ & 29.53$_{\pm 6.44}$ & 15.73$_{\pm 1.20}$ & 2.88$_{\pm 0.50}$ \\
\midrule
\multirow{6}{*}{GPPTPrompt}& DGI & 25.82$_{\pm 4.78}$ & 33.00$_{\pm 6.49}$ & 31.92$_{\pm 8.94}$ & 22.77$_{\pm 6.29}$ & 23.80$_{\pm 8.89}$ & 17.59$_{\pm 1.13}$ & 0.17$_{\pm 0.26}$ \\
& GraphMAE&13.18$_{\pm 6.02}$ & 10.87$_{\pm 4.43}$ & 46.43$_{\pm 16.73}$ & 23.74$_{\pm 5.95}$ & 21.36$_{\pm 7.80}$ & 13.60$_{\pm 1.69}$ & 0.27$_{\pm 0.23}$ \\
& EdgePreGPPT   & 28.54$_{\pm 3.87}$ & 17.62$_{\pm 4.24}$ & 34.55$_{\pm 8.09}$ & 20.61$_{\pm 5.49}$ & 23.84$_{\pm 5.22}$ & 18.48$_{\pm 0.57}$ & 9.15$_{\pm 1.18}$ \\
& EdgePreGprompt & 23.46$_{\pm 5.11}$ & 19.00$_{\pm 4.24}$ & 45.52$_{\pm 10.54}$ & 23.65$_{\pm 3.96}$ & 19.82$_{\pm 7.93}$ & 19.39$_{\pm 1.08}$ & 1.35$_{\pm 1.07}$ \\
& GCL & 38.99$_{\pm 8.32}$ & 23.76$_{\pm 3.97}$ & 36.75$_{\pm 12.92}$ & 18.08$_{\pm 6.69}$ & 25.64$_{\pm 8.12}$ & 19.62$_{\pm 0.56}$ & 1.52$_{\pm 0.68}$ \\
& SimGRACE  & 21.70$_{\pm 2.66}$ & 22.13$_{\pm 4.48}$ & 31.55$_{\pm 10.44}$ & 21.48$_{\pm 3.16}$ & 21.75$_{\pm 5.75}$ & 17.15$_{\pm 1.75}$ & 0.66$_{\pm 0.39}$ \\
\midrule
\multirow{6}{*}{ALL-in-one}& DGI&34.76$_{\pm 3.89}$ & 26.67$_{\pm 4.46}$ & 22.68$_{\pm 5.29}$ & 52.08$_{\pm 6.70}$ & 31.14$_{\pm 20.37}$ & 14.37$_{\pm 2.36}$ & 0.24$_{\pm 0.21}$ \\
& GraphMAE & 10.82$_{\pm 4.45}$ & 7.04$_{\pm 2.29}$ & 25.46$_{\pm 9.17}$ & 53.76$_{\pm 2.54}$ & 37.08$_{\pm 9.37}$ & 12.68$_{\pm 2.63}$ & 0.19$_{\pm 0.26}$ \\
 & EdgePreGPPT &44.16$_{\pm 4.02}$ & 26.79$_{\pm 3.27}$ & 36.27$_{\pm 12.89}$ & 67.68$_{\pm 10.36}$ & 26.56$_{\pm 10.81}$ & 14.72$_{\pm 3.29}$ & 0.98$_{\pm 0.47}$ \\
& EdgePreGprompt&24.93$_{\pm 4.99}$ & 14.58$_{\pm 5.03}$ & 30.99$_{\pm 7.62}$ & 62.98$_{\pm 8.70}$ & 28.81$_{\pm 17.76}$ & 11.85$_{\pm 1.48}$ & 0.56$_{\pm 0.27}$ \\
& GCL& 46.58$_{\pm 8.42}$ & 29.35$_{\pm 3.66}$ & 38.05$_{\pm 6.24}$ & 34.44$_{\pm 5.73}$ & 43.37$_{\pm 16.01}$ & 16.05$_{\pm 3.88}$ & 0.75$_{\pm 1.07}$ \\
 & SimGRACE&27.35$_{\pm 1.31}$ & 30.20$_{\pm 4.44}$ & 24.61$_{\pm 6.29}$ & 52.59$_{\pm 6.43}$ & 39.01$_{\pm 18.76}$ & 13.86$_{\pm 1.76}$ & 1.28$_{\pm 0.35}$ \\
\midrule
\multirow{6}{*}{Gprompt}& DGI &30.20$_{\pm 4.21}$ & 33.58$_{\pm 9.40}$ & 31.89$_{\pm 5.43}$ & 61.63$_{\pm 9.08}$ & 23.68$_{\pm 28.78}$ & 20.12$_{\pm 3.96}$ & 42.90$_{\pm 1.91}$ \\
& GraphMAE & 45.91$_{\pm 6.10}$ & 40.94$_{\pm 10.71}$ & 39.46$_{\pm 15.97}$ & 68.64$_{\pm 8.14}$ & 19.27$_{\pm 23.52}$ & 20.06$_{\pm 4.69}$ & 57.88$_{\pm 3.32}$ \\
& EdgePreGPPT &44.15$_{\pm 7.57}$ & 37.31$_{\pm 6.26}$ & 29.87$_{\pm 12.41}$ & 74.76$_{\pm 4.26}$ & 24.14$_{\pm 29.42}$ & 20.14$_{\pm 3.34}$ & 69.86$_{\pm 1.92}$ \\
& EdgePreGprompt &46.28$_{\pm 8.46}$ & 42.82$_{\pm 6.05}$ & 33.57$_{\pm 16.07}$ & 77.03$_{\pm 6.40}$ & 25.86$_{\pm 31.46}$ & 18.67$_{\pm 1.74}$ & 69.89$_{\pm 5.15}$ \\
& GCL & 49.86$_{\pm 10.36}$ & 40.41$_{\pm 9.12}$ & 38.04$_{\pm 13.45}$ & 65.53$_{\pm 6.42}$ & 21.15$_{\pm 25.84}$ & 22.00$_{\pm 1.74}$ & 45.32$_{\pm 3.89}$ \\
& SimGRACE & 38.55$_{\pm 5.02}$ & 49.65$_{\pm 11.42}$ & 31.13$_{\pm 9.15}$ & 61.22$_{\pm 8.58}$ & 29.20$_{\pm 35.62}$ & 21.39$_{\pm 3.95}$ & 46.73$_{\pm 4.62}$ \\
\midrule
\multirow{6}{*}{GPF}& DGI &19.39$_{\pm 17.53}$ & 4.68$_{\pm 1.17}$ & 28.70$_{\pm 9.13}$ & 57.50$_{\pm 2.20}$ & 68.55$_{\pm 8.62}$ & 19.25$_{\pm 10.07}$ & 6.59$_{\pm 3.79}$ \\
& GraphMAE & 23.79$_{\pm 5.49}$ & 12.89$_{\pm 1.99}$ & 45.36$_{\pm 15.88}$ & 82.97$_{\pm 6.10}$ & 73.83$_{\pm 15.04}$ & 31.69$_{\pm 5.47}$ & 19.47$_{\pm 3.26}$ \\

& EdgePreGPPT &3.76$_{\pm 1.75}$ & 3.59$_{\pm 1.38}$ & 31.20$_{\pm 15.26}$ & 78.86$_{\pm 7.05}$ & 72.46$_{\pm 12.05}$ & 18.04$_{\pm 8.30}$ & 63.46$_{\pm 4.32}$ \\
& EdgePreGprompt & 15.85$_{\pm 13.63}$ & 18.63$_{\pm 7.34}$ & 39.90$_{\pm 9.00}$ & 80.44$_{\pm 7.43}$ & 78.43$_{\pm 9.49}$ & 19.72$_{\pm 8.08}$ & 29.38$_{\pm 6.81}$ \\
& GCL & 9.76$_{\pm 4.57}$ & 4.78$_{\pm 0.34}$ & 38.27$_{\pm 17.17}$ & 35.78$_{\pm 8.46}$ & 76.01$_{\pm 7.84}$ & 11.69$_{\pm 9.39}$ & 18.18$_{\pm 1.66}$ \\
& SimGRACE & 18.73$_{\pm 10.08}$ & 5.90$_{\pm 1.13}$ & 22.65$_{\pm 5.69}$ & 70.22$_{\pm 3.85}$ & 74.43$_{\pm 7.73}$ & 17.94$_{\pm 5.36}$ & 14.16$_{\pm 1.23}$ \\
\midrule
\multirow{6}{*}{GPF-plus}& DGI & 9.94$_{\pm 8.40}$ & 13.74$_{\pm 16.38}$ & 24.21$_{\pm 9.44}$ & 62.02$_{\pm 12.59}$ & 67.91$_{\pm 7.85}$ & 14.51$_{\pm 10.72}$ & 5.37$_{\pm 4.20}$ \\
& GraphMAE &50.19$_{\pm 10.64}$ & 56.22$_{\pm 13.99}$ & 42.38$_{\pm 19.01}$ & 84.72$_{\pm 15.08}$ & 81.36$_{\pm 10.39}$ & 19.25$_{\pm 5.53}$ & 23.38$_{\pm 1.12}$ \\
& EdgePreGPPT & 19.52$_{\pm 17.74}$ & 15.32$_{\pm 19.12}$ & 40.64$_{\pm 17.93}$ & 85.24$_{\pm 5.45}$ & 78.97$_{\pm 3.30}$ & 24.56$_{\pm 8.79}$ & 60.35$_{\pm 7.73}$ \\

& EdgePreGprompt & 53.28$_{\pm 11.46}$ & 48.37$_{\pm 9.28}$ & 40.02$_{\pm 18.18}$ & 74.18$_{\pm 6.55}$ & 75.46$_{\pm 5.42}$ & 15.58$_{\pm 4.14}$ & 31.37$_{\pm 2.50}$ \\
& GCL &26.14$_{\pm 21.11}$ & 18.90$_{\pm 24.01}$ & 33.64$_{\pm 11.41}$ & 47.94$_{\pm 17.19}$ & 86.22$_{\pm 10.29}$ & 16.08$_{\pm 3.05}$ & 15.78$_{\pm 1.60}$ \\
& SimGRACE &14.35$_{\pm 19.65}$ & 15.23$_{\pm 20.93}$ & 23.74$_{\pm 12.56}$ & 52.05$_{\pm 5.74}$ & 80.81$_{\pm 8.01}$ & 11.83$_{\pm 4.68}$ & 21.81$_{\pm 1.06}$ \\
\bottomrule

\end{tabular}
\begin{tabular}{c|ccccccccc}
\toprule
\textbf{Training schemes} & \textbf{Methods}  & Cora          & CiteSeer      & Pubmed        & Wisconsin     & Texas         & Actor         & Ogbn-arxiv    \\ \midrule
self-supervise & GCN &76.71$_{\pm 1.76}$ & 63.02$_{\pm 4.09}$ & 62.01$_{\pm 18.06}$ & 61.53$_{\pm 4.96}$ & 62.86$_{\pm 10.22}$ & 51.16$_{\pm 1.01}$ & 72.48$_{\pm 1.34}$ \\
\midrule
{\multirow{6}{*}{Pretrain + Fine-tuning}} 
& DGI& 79.33$_{\pm 2.82}$ & 65.16$_{\pm 4.85}$ & 63.47$_{\pm 13.36}$ & 59.72$_{\pm 2.84}$ & 65.16$_{\pm 9.96}$ & 50.13$_{\pm 0.96}$ & 64.22$_{\pm 2.71}$ \\

 & GraphMAE& 78.93$_{\pm 0.67}$ & 63.92$_{\pm 3.46}$ & 66.78$_{\pm 16.67}$ & 60.83$_{\pm 5.18}$ & 61.79$_{\pm 9.63}$ & 51.01$_{\pm 0.55}$ & 72.86$_{\pm 1.61}$ \\

& EdgePreGPPT &78.44$_{\pm 1.58}$ & 60.74$_{\pm 3.98}$ & 63.49$_{\pm 15.75}$ & 58.91$_{\pm 3.16}$ & 65.05$_{\pm 9.01}$ & 50.79$_{\pm 0.65}$ & 77.26$_{\pm 2.75}$ \\
&EdgePreGprompt  &80.12$_{\pm 2.93}$ & 65.05$_{\pm 4.65}$ & 60.89$_{\pm 13.56}$ & 61.08$_{\pm 5.22}$ & 62.77$_{\pm 10.98}$ & 51.47$_{\pm 1.28}$ & 75.81$_{\pm 2.26}$ \\

&GCL  &86.34$_{\pm 1.24}$ & 68.32$_{\pm 1.24}$ & 57.56$_{\pm 15.85}$ & 43.79$_{\pm 4.25}$ & 63.09$_{\pm 10.20}$ & 51.19$_{\pm 0.63}$ & 63.36$_{\pm 1.49}$ \\
&SimGRACE &76.63$_{\pm 1.67}$ & 71.91$_{\pm 2.47}$ & 58.10$_{\pm 9.13}$ & 57.76$_{\pm 2.12}$ & 65.06$_{\pm 9.74}$ & 50.81$_{\pm 0.66}$ & 56.33$_{\pm 0.77}$ \\
\midrule
\multirow{6}{*}{GPPTPrompt}& DGI & 63.97 $_{\pm 5.40}$ & 71.52 $_{\pm 5.15}$ & 51.57 $_{\pm 5.86}$ & 59.89 $_{\pm 2.95}$ & 57.22 $_{\pm 9.90}$ & 50.71 $_{\pm 0.86}$ & 50.07 $_{\pm 0.08}$ \\
& GraphMAE & 78.20 $_{\pm 3.89}$ & 61.64 $_{\pm 4.31}$ & 64.12 $_{\pm 15.44}$ & 55.48 $_{\pm 6.44}$ & 53.95 $_{\pm 3.70}$ & 51.71 $_{\pm 1.74}$ & 59.28 $_{\pm 2.39}$ \\
& EdgePreGPPT & 65.75 $_{\pm 4.04}$ & 54.28 $_{\pm 5.62}$ & 55.12 $_{\pm 11.88}$ & 54.59 $_{\pm 4.65}$ & 50.55 $_{\pm 3.83}$ & 49.94 $_{\pm 0.53}$ & 74.38 $_{\pm 1.59}$ \\
& EdgePreGprompt & 62.60 $_{\pm 2.50}$ & 54.23 $_{\pm 6.14}$ & 61.41 $_{\pm 11.42}$ & 57.58 $_{\pm 2.23}$ & 53.16 $_{\pm 6.75}$ & 50.32 $_{\pm 0.29}$ & 63.71 $_{\pm 2.13}$ \\
& GCL & 72.09 $_{\pm 7.61}$ & 59.06 $_{\pm 3.51}$ & 55.95 $_{\pm 13.50}$ & 54.51 $_{\pm 4.05}$ & 56.59 $_{\pm 7.31}$ & 51.76 $_{\pm 0.95}$ & 54.45 $_{\pm 1.08}$ \\
& SimGRACE & 64.83 $_{\pm 2.80}$ & 59.61 $_{\pm 4.19}$ & 51.84 $_{\pm 12.98}$ & 56.88 $_{\pm 4.39}$ & 53.42 $_{\pm 6.67}$ & 50.48 $_{\pm 0.77}$ & 50.72 $_{\pm 0.43}$ \\
\midrule
\multirow{6}{*}{ALL-in-one}& DGI & 75.29 $_{\pm 1.07}$ & 71.50 $_{\pm 1.46}$ & 55.69 $_{\pm 1.38}$ & 78.94 $_{\pm 2.46}$ & 64.75 $_{\pm 6.31}$ & 51.05 $_{\pm 0.96}$ & 55.21 $_{\pm 1.45}$ \\
& GraphMAE & 73.99 $_{\pm 5.63}$ & 49.98 $_{\pm 3.07}$ & 53.18 $_{\pm 13.11}$ & 81.15 $_{\pm 2.57}$ & 62.90 $_{\pm 3.67}$ & 50.96 $_{\pm 1.97}$ & 50.21 $_{\pm 1.01}$ \\
& EdgePreGPPT & 83.26 $_{\pm 1.22}$ & 69.82 $_{\pm 1.32}$ & 73.63 $_{\pm 3.06}$ & 87.52 $_{\pm 6.90}$ & 75.38 $_{\pm 10.13}$ & 49.99 $_{\pm 0.28}$ & 54.22 $_{\pm 5.18}$ \\
& EdgePreGprompt & 73.84 $_{\pm 3.01}$ & 62.35 $_{\pm 6.11}$ & 61.26 $_{\pm 7.66}$ & 89.84 $_{\pm 3.19}$ & 67.99 $_{\pm 6.33}$ & 51.48 $_{\pm 2.87}$ & 75.81 $_{\pm 2.83}$ \\
& GCL & 84.34 $_{\pm 4.32}$ & 72.36 $_{\pm 2.82}$ & 68.22 $_{\pm 6.38}$ & 72.40 $_{\pm 3.63}$ & 69.39 $_{\pm 2.56}$ & 47.63 $_{\pm 2.10}$ & 55.77 $_{\pm 4.78}$ \\
& SimGRACE& 72.30$_{\pm 1.28}$ & 69.88$_{\pm 0.83}$ & 52.94$_{\pm 2.50}$ & 81.86$_{\pm 5.69}$ & 70.92$_{\pm 7.19}$ & 48.18$_{\pm 0.97}$ & 65.43$_{\pm 1.59}$ \\
\midrule
\multirow{6}{*}{Gprompt}& DGI & 70.70 $_{\pm 2.26}$ & 70.93 $_{\pm 4.80}$ & 52.96 $_{\pm 2.53}$ & 85.91 $_{\pm 2.99}$ & 57.93 $_{\pm 10.19}$ & 52.82 $_{\pm 3.88}$ & 90.60 $_{\pm 1.08}$ \\
& GraphMAE & 80.67 $_{\pm 5.24}$ & 70.72 $_{\pm 5.34}$ & 60.66 $_{\pm 19.63}$ & 93.63 $_{\pm 2.61}$ & 59.57 $_{\pm 11.81}$ & 52.87 $_{\pm 4.78}$ & 94.04 $_{\pm 1.32}$ \\
& EdgePreGPPT & 84.03 $_{\pm 2.26}$ & 67.95 $_{\pm 2.69}$ & 44.60 $_{\pm 13.08}$ & 95.25 $_{\pm 2.14}$ & 60.65 $_{\pm 12.95}$ & 53.55 $_{\pm 3.61}$ & 96.40 $_{\pm 0.74}$ \\
& EdgePreGprompt & 81.90 $_{\pm 4.04}$ & 74.85 $_{\pm 2.68}$ & 58.34 $_{\pm 22.51}$ & 96.17 $_{\pm 1.26}$ & 62.03 $_{\pm 14.44}$ & 50.16 $_{\pm 1.75}$ & 94.39 $_{\pm 1.12}$ \\
& GCL & 83.03 $_{\pm 4.16}$ & 78.33 $_{\pm 5.28}$ & 58.24 $_{\pm 13.76}$ & 88.03 $_{\pm 5.49}$ & 58.33 $_{\pm 10.63}$ & 54.45 $_{\pm 2.93}$ & 92.72 $_{\pm 0.72}$ \\
& SimGRACE & 76.99 $_{\pm 3.17}$ & 84.09 $_{\pm 2.88}$ & 51.91 $_{\pm 12.26}$ & 86.09 $_{\pm 6.13}$ & 61.60 $_{\pm 14.00}$ & 53.63 $_{\pm 4.60}$ & 91.93 $_{\pm 1.25}$ \\
\midrule
\multirow{6}{*}{GPF}& DGI & 65.74 $_{\pm 10.40}$ & 50.00 $_{\pm 0.00}$ & 51.90 $_{\pm 7.57}$ & 83.72 $_{\pm 4.30}$ & 68.70 $_{\pm 1.83}$ & 58.84 $_{\pm 3.16}$ & 64.74 $_{\pm 2.99}$ \\
& GraphMAE & 73.69 $_{\pm 2.75}$ & 66.16 $_{\pm 0.22}$ & 73.35 $_{\pm 8.02}$ & 98.84 $_{\pm 0.77}$ & 84.20 $_{\pm 10.56}$ & 65.43 $_{\pm 3.58}$ & 77.64 $_{\pm 0.97}$ \\
& EdgePreGPPT & 62.03 $_{\pm 6.87}$ & 57.99 $_{\pm 6.03}$ & 68.25 $_{\pm 7.09}$ & 98.54 $_{\pm 0.99}$ & 84.45 $_{\pm 7.94}$ & 55.90 $_{\pm 6.20}$ & 93.53 $_{\pm 1.06}$ \\
& EdgePreGprompt & 70.83 $_{\pm 8.42}$ & 71.94 $_{\pm 3.31}$ & 71.40 $_{\pm 8.27}$ & 97.48 $_{\pm 0.73}$ & 81.31 $_{\pm 7.35}$ & 56.13 $_{\pm 4.33}$ & 82.60 $_{\pm 2.47}$ \\
& GCL & 74.17 $_{\pm 5.66}$ & 61.21 $_{\pm 7.77}$ & 70.39 $_{\pm 4.76}$ & 62.05 $_{\pm 4.35}$ & 82.48 $_{\pm 5.23}$ & 54.42 $_{\pm 3.73}$ & 73.36 $_{\pm 1.69}$ \\
& SimGRACE & 69.60 $_{\pm 10.54}$ & 62.47 $_{\pm 3.70}$ & 50.73 $_{\pm 3.64}$ & 93.71 $_{\pm 1.37}$ & 85.70 $_{\pm 8.79}$ & 60.48 $_{\pm 2.78}$ & 61.29 $_{\pm 1.33}$ \\
\midrule
\multirow{6}{*}{GPF-plus}& DGI & 58.07 $_{\pm 8.25}$ & 55.15 $_{\pm 11.69}$ & 55.70 $_{\pm 11.04}$ & 91.39 $_{\pm 4.68}$ & 78.71 $_{\pm 9.15}$ & 57.02 $_{\pm 8.99}$ & 60.73 $_{\pm 3.11}$ \\
& GraphMAE & 86.94 $_{\pm 4.26}$ & 87.43 $_{\pm 3.46}$ & 66.74 $_{\pm 18.62}$ & 99.25 $_{\pm 1.27}$ & 86.83 $_{\pm 8.56}$ & 63.32 $_{\pm 6.43}$ & 80.32 $_{\pm 3.00}$ \\
& EdgePreGPPT & 68.27 $_{\pm 10.69}$ & 59.85 $_{\pm 17.18}$ & 71.27 $_{\pm 10.40}$ & 99.12 $_{\pm 1.13}$ & 83.10 $_{\pm 7.26}$ & 61.72 $_{\pm 5.16}$ & 93.52 $_{\pm 1.09}$ \\
& EdgePreGprompt & 86.33 $_{\pm 4.94}$ & 88.60 $_{\pm 5.18}$ & 63.12 $_{\pm 18.73}$ & 96.59 $_{\pm 3.43}$ & 82.30 $_{\pm 6.38}$ & 61.97 $_{\pm 5.10}$ & 84.36 $_{\pm 0.87}$ \\
& GCL & 80.06 $_{\pm 6.24}$ & 61.58 $_{\pm 14.77}$ & 55.63 $_{\pm 15.68}$ & 77.34 $_{\pm 13.37}$ & 83.65 $_{\pm 8.19}$ & 58.86 $_{\pm 3.80}$ & 70.39 $_{\pm 3.22}$ \\
& SimGRACE & 64.39 $_{\pm 11.25}$ & 64.11 $_{\pm 10.53}$ & 54.79 $_{\pm 10.68}$ & 88.74 $_{\pm 2.84}$ & 86.70 $_{\pm 8.72}$ & 55.75 $_{\pm 4.51}$ & 69.09 $_{\pm 2.34}$ \\
\bottomrule

\end{tabular}
\begin{tabular}{c|ccccccccc}
\toprule
\textbf{Training schemes} & \textbf{Methods}  & Cora          & CiteSeer      & Pubmed        & Wisconsin     & Texas         & Actor         & Ogbn-arxiv    \\ \midrule
self-supervise & GCN & 37.79 $_{\pm 9.16}$ & 35.18 $_{\pm 6.86}$ & 57.33 $_{\pm 4.64}$ & 41.03 $_{\pm 6.40}$ & 40.78 $_{\pm 12.55}$ & 18.62 $_{\pm 3.46}$ & 19.03 $_{\pm 5.08}$ \\
\midrule
{\multirow{6}{*}{Pretrain + Fine-tuning}} & DGI & 45.84 $_{\pm 3.29}$ & 34.91 $_{\pm 10.07}$ & 63.00 $_{\pm 6.83}$ & 39.43 $_{\pm 6.93}$ & 43.13 $_{\pm 13.79}$ & 20.27 $_{\pm 1.70}$ & 21.85 $_{\pm 5.37}$ \\
& GraphMAE & 45.15 $_{\pm 4.77}$ & 28.59 $_{\pm 6.41}$ & 65.40 $_{\pm 3.00}$ & 41.49 $_{\pm 5.19}$ & 40.94 $_{\pm 13.91}$ & 19.03 $_{\pm 3.17}$ & 19.63 $_{\pm 7.64}$ \\
& EdgePreGPPT & 51.97 $_{\pm 2.84}$ & 33.19 $_{\pm 6.79}$ & 64.38 $_{\pm 3.59}$ & 42.40 $_{\pm 7.77}$ & 34.69 $_{\pm 12.07}$ & 20.83 $_{\pm 2.24}$ & 20.51 $_{\pm 4.02}$ \\
& EdgePredGprompt & 40.33 $_{\pm 6.62}$ & 33.39 $_{\pm 5.51}$ & 63.49 $_{\pm 3.17}$ & 41.37 $_{\pm 7.28}$ & 34.53 $_{\pm 10.09}$ & 19.29 $_{\pm 1.95}$ & 27.34 $_{\pm 6.61}$ \\
\multicolumn{1}{l|}{}& GCL & 49.39 $_{\pm 9.15}$ & 38.40 $_{\pm 3.06}$ & 62.79 $_{\pm 3.21}$ & 41.26 $_{\pm 6.26}$ & 40.31 $_{\pm 13.36}$ & 21.06 $_{\pm 1.27}$ & 17.37 $_{\pm 7.34}$ \\
\multicolumn{1}{l|}{}& SimGRACE & 43.61 $_{\pm 5.41}$ & 45.08 $_{\pm 2.09}$ & 62.66 $_{\pm 3.21}$ & 40.11 $_{\pm 8.04}$ & 40.94 $_{\pm 13.73}$ & 22.11 $_{\pm 1.97}$ & 16.06 $_{\pm 2.05}$ \\
\midrule
\multirow{6}{*}{GPPTPrompt}& DGI & 37.46 $_{\pm 6.27}$ & 42.34 $_{\pm 8.31}$ & 44.36 $_{\pm 3.67}$ & 34.29 $_{\pm 4.71}$ & 37.80 $_{\pm 8.98}$ & 21.42 $_{\pm 3.13}$ & 14.34 $_{\pm 14.10}$ \\
& GraphMAE & 30.93 $_{\pm 3.64}$ & 20.76 $_{\pm 2.64}$ & 67.43 $_{\pm 2.96}$ & 33.60 $_{\pm 2.30}$ & 37.64 $_{\pm 5.88}$ & 21.65 $_{\pm 3.39}$ & 17.24 $_{\pm 13.25}$ \\
& EdgePreGPPT & 35.05 $_{\pm 2.95}$ & 24.26 $_{\pm 2.55}$ & 58.66 $_{\pm 5.93}$ & 29.37 $_{\pm 6.22}$ & 38.90 $_{\pm 7.56}$ & 20.35 $_{\pm 0.43}$ & 22.46 $_{\pm 4.05}$ \\
& EdgePreGprompt & 27.94 $_{\pm 5.07}$ & 23.21 $_{\pm 2.95}$ & 64.98 $_{\pm 5.35}$ & 33.49 $_{\pm 5.49}$ & 36.06 $_{\pm 12.01}$ & 19.85 $_{\pm 0.31}$ & 18.73 $_{\pm 4.77}$ \\
& GCL & 43.84 $_{\pm 6.11}$ & 27.09 $_{\pm 4.57}$ & 51.30 $_{\pm 6.35}$ & 23.89 $_{\pm 5.35}$ & 38.90 $_{\pm 8.86}$ & 20.60 $_{\pm 1.10}$ & 13.04 $_{\pm 6.44}$ \\
& SimGRACE & 29.66 $_{\pm 5.49}$ & 29.63 $_{\pm 1.87}$ & 43.95 $_{\pm 3.55}$ & 31.66 $_{\pm 6.21}$ & 34.65 $_{\pm 6.97}$ & 21.08 $_{\pm 1.16}$ & 14.13 $_{\pm 13.89}$ \\
\midrule
\multirow{6}{*}{ALL-in-one}& DGI & 33.80 $_{\pm 6.36}$ & 31.08 $_{\pm 2.95}$ & 48.09 $_{\pm 2.81}$ & 74.71 $_{\pm 2.35}$ & 31.94 $_{\pm 7.00}$ & 24.23 $_{\pm 1.39}$ & 29.92 $_{\pm 1.52}$ \\
& GraphMAE & 19.25 $_{\pm 3.11}$ & 19.02 $_{\pm 5.19}$ & 64.03 $_{\pm 4.70}$ & 76.90 $_{\pm 2.98}$ & 65.93 $_{\pm 17.42}$ & 19.56 $_{\pm 2.48}$ & 13.15 $_{\pm 4.63}$ \\
& EdgePreGPPT & 48.09 $_{\pm 4.83}$ & 34.29 $_{\pm 1.85}$ & 58.36 $_{\pm 4.63}$ & 89.62 $_{\pm 4.38}$ & 88.69 $_{\pm 1.08}$ & 20.91 $_{\pm 3.37}$ & 14.41 $_{\pm 5.57}$ \\
& EdgePreGprompt & 29.54 $_{\pm 6.25}$ & 24.63 $_{\pm 3.57}$ & 65.79 $_{\pm 5.79}$ & 84.29 $_{\pm 2.32}$ & 73.89 $_{\pm 16.92}$ & 20.70 $_{\pm 2.58}$ & 12.91 $_{\pm 2.08}$ \\
& GCL & 27.89 $_{\pm 18.34}$ & 43.96 $_{\pm 6.69}$ & 51.44 $_{\pm 4.46}$ & 67.06 $_{\pm 9.70}$ & 78.86 $_{\pm 4.06}$ & 22.14 $_{\pm 2.57}$ & 31.15 $_{\pm 2.25}$ \\
& SimGRACE & 25.16 $_{\pm 11.78}$ & 48.09 $_{\pm 8.18}$ & 47.87 $_{\pm 3.53}$ & 76.78 $_{\pm 1.28}$ & 82.93 $_{\pm 5.04}$ & 21.99 $_{\pm 1.17}$ & 15.47 $_{\pm 4.05}$ \\
\midrule
\multirow{6}{*}{Gprompt}& DGI & 37.42 $_{\pm 7.07}$ & 41.19 $_{\pm 5.30}$ & 38.69 $_{\pm 1.54}$ & 71.54 $_{\pm 10.15}$ & 0.50 $_{\pm 0.41}$ & 26.64 $_{\pm 4.45}$ & 19.40 $_{\pm 5.30}$ \\
& GraphMAE & 63.78 $_{\pm 5.77}$ & 57.15 $_{\pm 3.90}$ & 62.47 $_{\pm 4.29}$ & 86.48 $_{\pm 7.48}$ & 0.50 $_{\pm 0.41}$ & 29.21 $_{\pm 3.27}$ & 18.90 $_{\pm 3.10}$ \\
& EdgePreGPPT & 51.29 $_{\pm 7.07}$ & 34.79 $_{\pm 4.07}$ & 53.63 $_{\pm 7.62}$ & 89.10 $_{\pm 4.09}$ & 0.50 $_{\pm 0.41}$ & 26.44 $_{\pm 3.36}$ & 18.14 $_{\pm 3.54}$ \\
& EdgePreGprompt & 53.37 $_{\pm 6.30}$ & 56.19 $_{\pm 2.95}$ & 66.68 $_{\pm 3.53}$ & 92.52 $_{\pm 5.38}$ & 0.50 $_{\pm 0.41}$ & 21.78 $_{\pm 1.85}$ & 19.59 $_{\pm 3.20}$ \\
& GCL & 56.61 $_{\pm 8.02}$ & 56.28 $_{\pm 5.89}$ & 50.33 $_{\pm 5.18}$ & 85.83 $_{\pm 4.53}$ & 0.50 $_{\pm 0.41}$ & 29.67 $_{\pm 2.53}$ & 18.94 $_{\pm 2.93}$ \\
& SimGRACE & 45.22 $_{\pm 5.69}$ & 60.00 $_{\pm 6.18}$ & 43.58 $_{\pm 5.78}$ & 82.84 $_{\pm 1.52}$ & 0.50 $_{\pm 0.41}$ & 25.07 $_{\pm 1.10}$ & 15.74 $_{\pm 4.18}$ \\
\midrule
\multirow{6}{*}{GPF}& DGI & 25.14 $_{\pm 19.07}$ & 25.92 $_{\pm 12.30}$ & 38.49 $_{\pm 14.50}$ & 76.22 $_{\pm 5.46}$ & 44.94 $_{\pm 4.84}$ & 25.03 $_{\pm 1.66}$ & 29.90 $_{\pm 3.01}$ \\
& GraphMAE & 33.93 $_{\pm 8.01}$ & 23.91 $_{\pm 5.11}$ & 71.20 $_{\pm 2.82}$ & 98.92 $_{\pm 0.79}$ & 94.67 $_{\pm 3.28}$ & 37.44 $_{\pm 3.43}$ & 12.22 $_{\pm 5.44}$ \\
& EdgePreGPPT & 23.05 $_{\pm 9.03}$ & 18.81 $_{\pm 4.35}$ & 65.06 $_{\pm 2.22}$ & 96.63 $_{\pm 2.53}$ & 94.85 $_{\pm 1.67}$ & 30.47 $_{\pm 3.57}$ & 19.76 $_{\pm 4.75}$ \\
& EdgePreGprompt & 32.57 $_{\pm 9.57}$ & 21.75 $_{\pm 2.88}$ & 67.57 $_{\pm 14.07}$ & 94.58 $_{\pm 5.67}$ & 98.49 $_{\pm 1.45}$ & 25.64 $_{\pm 8.58}$ & 15.72 $_{\pm 5.16}$ \\
& GCL & 34.84 $_{\pm 19.83}$ & 23.02 $_{\pm 5.56}$ & 49.15 $_{\pm 6.46}$ & 56.93 $_{\pm 12.66}$ & 94.66 $_{\pm 3.87}$ & 21.95 $_{\pm 6.54}$ & 8.90 $_{\pm 2.80}$ \\
& SimGRACE & 27.80 $_{\pm 18.09}$ & 21.20 $_{\pm 11.25}$ & 31.75 $_{\pm 13.86}$ & 86.10 $_{\pm 0.76}$ & 97.83 $_{\pm 1.13}$ & 22.82 $_{\pm 3.16}$ & 10.71 $_{\pm 1.11}$ \\
\midrule
\multirow{6}{*}{GPF-plus}& DGI & 20.80 $_{\pm 13.69}$ & 24.46 $_{\pm 17.23}$ & 51.70 $_{\pm 11.29}$ & 85.61 $_{\pm 8.19}$ & 72.61 $_{\pm 22.35}$ & 23.99 $_{\pm 6.98}$ & 16.16 $_{\pm 6.23}$ \\
& GraphMAE & 56.38 $_{\pm 5.37}$ & 72.48 $_{\pm 5.63}$ & 70.85 $_{\pm 4.03}$ & 97.44 $_{\pm 4.52}$ & 97.00 $_{\pm 0.68}$ & 43.59 $_{\pm 4.52}$ & 22.50 $_{\pm 14.10}$ \\
& EdgePreGPPT & 32.62 $_{\pm 23.21}$ & 22.06 $_{\pm 21.01}$ & 67.20 $_{\pm 1.67}$ & 97.34 $_{\pm 2.33}$ & 98.83 $_{\pm 0.85}$ & 34.38 $_{\pm 5.23}$ & 23.56 $_{\pm 5.67}$ \\
& EdgePreGprompt & 52.74 $_{\pm 7.08}$ & 71.56 $_{\pm 8.03}$ & 68.84 $_{\pm 4.33}$ & 96.96 $_{\pm 4.60}$ & 97.01 $_{\pm 1.62}$ & 30.87 $_{\pm 6.61}$ & 24.71 $_{\pm 6.77}$ \\
& GCL & 30.34 $_{\pm 21.41}$ & 27.17 $_{\pm 24.65}$ & 61.23 $_{\pm 11.39}$ & 62.76 $_{\pm 14.68}$ & 97.18 $_{\pm 1.93}$ & 36.87 $_{\pm 2.45}$ & 5.42 $_{\pm 0.82}$ \\
& SimGRACE & 30.95 $_{\pm 19.32}$ & 28.97 $_{\pm 20.66}$ & 41.96 $_{\pm 15.64}$ & 80.64 $_{\pm 3.99}$ & 97.34 $_{\pm 1.84}$ & 34.89 $_{\pm 6.03}$ & 13.16 $_{\pm 5.89}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccccccccc}
\toprule
\textbf{Training schemes} & \textbf{Methods}  & Cora          & CiteSeer      & Pubmed        & Wisconsin     & Texas         & Actor         & Ogbn-arxiv    \\ \midrule
self-supervise & GCN & 37.64 $_{\pm 6.32}$ & 28.68 $_{\pm 8.09}$ & 53.04 $_{\pm 6.01}$ & 34.90 $_{\pm 5.93}$ & 29.16 $_{\pm 7.77}$ & 13.69 $_{\pm 2.87}$ & 15.21 $_{\pm 2.66}$ \\
\midrule
{\multirow{6}{*}{Pretrain + Fine-tuning}} & DGI & 41.76 $_{\pm 1.48}$ & 27.23 $_{\pm 9.82}$ & 61.18 $_{\pm 10.18}$ & 35.01 $_{\pm 5.55}$ & 31.12 $_{\pm 8.67}$ & 16.05 $_{\pm 0.75}$ & 16.45 $_{\pm 1.97}$ \\
& GraphMAE & 45.70 $_{\pm 6.35}$ & 20.60 $_{\pm 5.72}$ & 64.33 $_{\pm 3.42}$ & 34.08 $_{\pm 4.01}$ & 28.29 $_{\pm 8.05}$ & 16.30 $_{\pm 2.37}$ & 14.26 $_{\pm 4.46}$ \\
& EdgePreGPPT & 49.76 $_{\pm 2.52}$ & 28.14 $_{\pm 6.04}$ & 63.62 $_{\pm 4.81}$ & 35.03 $_{\pm 5.65}$ & 25.55 $_{\pm 6.58}$ & 17.79 $_{\pm 1.62}$ & 16.68 $_{\pm 2.65}$ \\
& EdgePredGprompt & 41.69 $_{\pm 5.58}$ & 23.81 $_{\pm 4.86}$ & 62.48 $_{\pm 4.02}$ & 35.42 $_{\pm 6.02}$ & 26.05 $_{\pm 6.95}$ & 12.98 $_{\pm 2.02}$ & 19.33 $_{\pm 2.46}$ \\
\multicolumn{1}{l|}{}& GCL & 47.79 $_{\pm 9.36}$ & 34.47 $_{\pm 3.44}$ & 63.10 $_{\pm 2.93}$ & 22.42 $_{\pm 6.61}$ & 29.45 $_{\pm 8.86}$ & 19.91 $_{\pm 1.08}$ & 7.46 $_{\pm 3.10}$ \\
\multicolumn{1}{l|}{}& SimGRACE & 41.71 $_{\pm 4.09}$ & 42.01 $_{\pm 1.56}$ & 63.14 $_{\pm 3.43}$ & 34.28 $_{\pm 5.18}$ & 29.55 $_{\pm 7.96}$ & 17.92 $_{\pm 1.61}$ & 11.68 $_{\pm 1.37}$ \\
\midrule
\multirow{6}{*}{GPPTPrompt}& DGI & 33.94 $_{\pm 7.56}$ & 36.13 $_{\pm 8.65}$ & 44.13 $_{\pm 3.80}$ & 30.91 $_{\pm 2.41}$ & 34.81 $_{\pm 7.09}$ & 19.30 $_{\pm 2.98}$ & 3.50 $_{\pm 2.51}$ \\
& GraphMAE & 25.31 $_{\pm 6.18}$ & 6.91 $_{\pm 2.93}$ & 67.61 $_{\pm 2.62}$ & 29.51 $_{\pm 3.03}$ & 33.87 $_{\pm 3.38}$ & 18.03 $_{\pm 1.97}$ & 6.06 $_{\pm 5.21}$ \\
& EdgePreGPPT & 32.77 $_{\pm 2.69}$ & 19.54 $_{\pm 1.23}$ & 58.07 $_{\pm 6.41}$ & 27.20 $_{\pm 3.72}$ & 33.65 $_{\pm 5.16}$ & 19.32 $_{\pm 0.53}$ & 17.24 $_{\pm 1.62}$ \\
& EdgePreGprompt & 20.10 $_{\pm 4.36}$ & 20.60 $_{\pm 1.98}$ & 62.73 $_{\pm 4.96}$ & 29.19 $_{\pm 4.29}$ & 30.98 $_{\pm 7.36}$ & 18.99 $_{\pm 0.70}$ & 15.47 $_{\pm 2.95}$ \\
& GCL & 41.25 $_{\pm 4.50}$ & 25.71 $_{\pm 4.25}$ & 50.27 $_{\pm 6.65}$ & 15.65 $_{\pm 5.40}$ & 34.61 $_{\pm 6.65}$ & 19.81 $_{\pm 1.02}$ & 5.96 $_{\pm 3.82}$ \\
& SimGRACE & 27.19 $_{\pm 4.01}$ & 27.09 $_{\pm 2.43}$ & 42.79 $_{\pm 3.17}$ & 26.79 $_{\pm 4.55}$ & 32.38 $_{\pm 5.73}$ & 19.02 $_{\pm 0.50}$ & 4.01 $_{\pm 2.59}$ \\
\midrule
\multirow{6}{*}{ALL-in-one}& DGI & 22.05 $_{\pm 4.15}$ & 25.31 $_{\pm 3.49}$ & 42.82 $_{\pm 4.66}$ & 63.22 $_{\pm 7.20}$ & 37.71 $_{\pm 11.00}$ & 11.04 $_{\pm 2.36}$ & 15.79 $_{\pm 0.87}$ \\
& GraphMAE & 8.10 $_{\pm 2.43}$ & 7.36 $_{\pm 2.81}$ & 62.24 $_{\pm 5.80}$ & 51.62 $_{\pm 2.63}$ & 58.91 $_{\pm 14.27}$ & 11.52 $_{\pm 0.97}$ & 9.72 $_{\pm 3.20}$ \\
& EdgePreGPPT & 41.54 $_{\pm 1.81}$ & 27.24 $_{\pm 3.58}$ & 56.20 $_{\pm 5.02}$ & 80.48 $_{\pm 6.96}$ & 82.89 $_{\pm 2.60}$ & 9.51 $_{\pm 3.89}$ & 9.61 $_{\pm 4.38}$ \\
& EdgePreGprompt & 20.33 $_{\pm 9.09}$ & 12.09 $_{\pm 3.36}$ & 63.18 $_{\pm 7.52}$ & 79.59 $_{\pm 6.58}$ & 68.71 $_{\pm 14.50}$ & 7.89 $_{\pm 2.38}$ & 9.96 $_{\pm 1.24}$ \\
& GCL & 14.85 $_{\pm 18.09}$ & 33.38 $_{\pm 6.65}$ & 50.52 $_{\pm 3.48}$ & 61.79 $_{\pm 11.38}$ & 69.09 $_{\pm 6.96}$ & 16.40 $_{\pm 1.47}$ & 14.33 $_{\pm 0.41}$ \\
& SimGRACE & 12.71 $_{\pm 11.42}$ & 40.22 $_{\pm 8.61}$ & 44.79 $_{\pm 2.93}$ & 64.88 $_{\pm 4.35}$ & 79.46 $_{\pm 5.10}$ & 13.70 $_{\pm 2.29}$ & 10.07 $_{\pm 1.80}$ \\
\midrule
\multirow{6}{*}{Gprompt}& DGI & 32.92 $_{\pm 6.82}$ & 37.71 $_{\pm 5.52}$ & 37.90 $_{\pm 1.53}$ & 60.12 $_{\pm 10.43}$ & 0.20 $_{\pm 0.16}$ & 26.39 $_{\pm 4.24}$ & 14.59 $_{\pm 2.78}$ \\
& GraphMAE & 59.30 $_{\pm 7.36}$ & 53.60 $_{\pm 3.06}$ & 61.33 $_{\pm 4.81}$ & 79.06 $_{\pm 11.48}$ & 0.20 $_{\pm 0.16}$ & 29.02 $_{\pm 3.53}$ & 14.78 $_{\pm 1.50}$ \\
& EdgePreGPPT & 46.21 $_{\pm 6.52}$ & 29.81 $_{\pm 3.69}$ & 48.94 $_{\pm 10.06}$ & 80.60 $_{\pm 7.17}$ & 0.20 $_{\pm 0.16}$ & 24.73 $_{\pm 3.32}$ & 15.68 $_{\pm 2.29}$ \\
& EdgePreGprompt & 52.43 $_{\pm 6.41}$ & 53.88 $_{\pm 3.50}$ & 65.02 $_{\pm 2.80}$ & 91.03 $_{\pm 5.30}$ & 0.20 $_{\pm 0.16}$ & 20.40 $_{\pm 1.65}$ & 15.56 $_{\pm 1.69}$ \\
& GCL & 51.54 $_{\pm 8.49}$ & 52.46 $_{\pm 5.08}$ & 49.16 $_{\pm 5.73}$ & 65.08 $_{\pm 11.12}$ & 0.20 $_{\pm 0.16}$ & 28.21 $_{\pm 2.34}$ & 14.80 $_{\pm 1.34}$ \\
& SimGRACE & 40.83 $_{\pm 3.88}$ & 56.25 $_{\pm 7.01}$ & 42.59 $_{\pm 5.51}$ & 76.68 $_{\pm 3.65}$ & 0.20 $_{\pm 0.16}$ & 25.41 $_{\pm 1.35}$ & 12.58 $_{\pm 1.91}$ \\
\midrule
\multirow{6}{*}{GPF}& DGI & 12.93 $_{\pm 16.42}$ & 12.92 $_{\pm 13.22}$ & 32.76 $_{\pm 17.33}$ & 67.09 $_{\pm 7.72}$ & 46.87 $_{\pm 5.91}$ & 15.68 $_{\pm 9.94}$ & 14.93 $_{\pm 1.60}$ \\
& GraphMAE & 19.59 $_{\pm 5.22}$ & 14.48 $_{\pm 5.04}$ & 70.15 $_{\pm 2.68}$ & 94.99 $_{\pm 4.12}$ & 83.16 $_{\pm 10.27}$ & 31.56 $_{\pm 8.62}$ & 5.27 $_{\pm 5.58}$ \\
& EdgePreGPPT & 9.90 $_{\pm 9.04}$ & 7.40 $_{\pm 3.59}$ & 63.04 $_{\pm 3.09}$ & 92.67 $_{\pm 6.23}$ & 80.32 $_{\pm 6.04}$ & 22.38 $_{\pm 8.76}$ & 14.77 $_{\pm 2.22}$ \\
& EdgePreGprompt & 21.59 $_{\pm 5.95}$ & 11.79 $_{\pm 3.50}$ & 62.02 $_{\pm 21.60}$ & 93.30 $_{\pm 5.43}$ & 86.36 $_{\pm 10.64}$ & 22.04 $_{\pm 11.41}$ & 11.51 $_{\pm 3.42}$ \\
& GCL & 18.90 $_{\pm 20.40}$ & 8.10 $_{\pm 4.95}$ & 47.10 $_{\pm 8.36}$ & 30.08 $_{\pm 6.91}$ & 81.66 $_{\pm 11.83}$ & 14.24 $_{\pm 8.36}$ & 4.28 $_{\pm 1.13}$ \\
& SimGRACE & 13.21 $_{\pm 14.54}$ & 10.26 $_{\pm 8.85}$ & 25.30 $_{\pm 17.26}$ & 77.51 $_{\pm 2.92}$ & 85.34 $_{\pm 10.18}$ & 15.37 $_{\pm 7.26}$ & 5.41 $_{\pm 1.24}$ \\
\midrule
\multirow{6}{*}{GPF-plus}& DGI & 10.87 $_{\pm 13.23}$ & 14.35 $_{\pm 19.57}$ & 43.25 $_{\pm 20.47}$ & 78.25 $_{\pm 14.06}$ & 63.25 $_{\pm 15.75}$ & 14.70 $_{\pm 3.64}$ & 10.41 $_{\pm 3.06}$ \\
& GraphMAE & 55.76 $_{\pm 3.81}$ & 70.45 $_{\pm 6.54}$ & 69.78 $_{\pm 3.58}$ & 97.33 $_{\pm 2.96}$ & 83.31 $_{\pm 9.41}$ & 45.02 $_{\pm 4.47}$ & 12.22 $_{\pm 4.77}$ \\
& EdgePreGPPT & 20.90 $_{\pm 24.90}$ & 15.30 $_{\pm 23.70}$ & 65.43 $_{\pm 1.28}$ & 94.18 $_{\pm 5.80}$ & 86.54 $_{\pm 10.00}$ & 32.74 $_{\pm 6.14}$ & 14.90 $_{\pm 2.10}$ \\
& EdgePreGprompt & 52.13 $_{\pm 7.14}$ & 68.79 $_{\pm 9.94}$ & 67.98 $_{\pm 3.69}$ & 94.78 $_{\pm 4.60}$ & 85.14 $_{\pm 8.73}$ & 30.59 $_{\pm 7.43}$ & 15.43 $_{\pm 2.65}$ \\
& GCL & 21.84 $_{\pm 23.15}$ & 18.50 $_{\pm 28.28}$ & 59.42 $_{\pm 13.43}$ & 47.29 $_{\pm 15.14}$ & 84.24 $_{\pm 8.20}$ & 30.93 $_{\pm 5.62}$ & 4.37 $_{\pm 1.56}$ \\
& SimGRACE & 20.11 $_{\pm 22.26}$ & 18.43 $_{\pm 24.95}$ & 27.58 $_{\pm 21.15}$ & 61.92 $_{\pm 12.87}$ & 85.24 $_{\pm 9.54}$ & 30.11 $_{\pm 6.73}$ & 6.91 $_{\pm 2.30}$ \\
\bottomrule

\end{tabular}
\begin{tabular}{c|ccccccccc}
\toprule
\textbf{Training schemes} & \textbf{Methods}  & Cora          & CiteSeer      & Pubmed        & Wisconsin     & Texas         & Actor         & Ogbn-arxiv    \\ \midrule
self-supervise & GCN & 86.20 $_{\pm 2.47}$ & 76.31 $_{\pm 3.45}$ & 80.24 $_{\pm 2.82}$ & 66.44 $_{\pm 6.12}$ & 59.85 $_{\pm 12.05}$ & 51.48 $_{\pm 0.74}$ & 59.17 $_{\pm 1.26}$ \\
\midrule
{\multirow{6}{*}{Pretrain + Fine-tuning}} & DGI & 84.23 $_{\pm 2.75}$ & 74.32 $_{\pm 4.21}$ & 82.28 $_{\pm 5.43}$ & 67.49 $_{\pm 3.80}$ & 55.28 $_{\pm 10.97}$ & 51.93 $_{\pm 1.20}$ & 61.28 $_{\pm 1.40}$ \\
& GraphMAE & 86.80 $_{\pm 2.35}$ & 75.07 $_{\pm 2.48}$ & 84.70 $_{\pm 1.28}$ & 66.58 $_{\pm 6.51}$ & 58.48 $_{\pm 11.37}$ & 51.78 $_{\pm 1.01}$ & 59.12 $_{\pm 1.66}$ \\
& EdgePreGPPT & 85.62 $_{\pm 1.41}$ & 72.39 $_{\pm 3.60}$ & 83.03 $_{\pm 2.89}$ & 66.70 $_{\pm 4.04}$ & 54.49 $_{\pm 12.28}$ & 52.25 $_{\pm 0.89}$ & 60.55 $_{\pm 1.73}$ \\
& EdgePredGprompt & 85.85 $_{\pm 0.79}$ & 76.73 $_{\pm 2.26}$ & 83.40 $_{\pm 2.74}$ & 67.27 $_{\pm 4.41}$ & 58.43 $_{\pm 10.76}$ & 51.24 $_{\pm 0.96}$ & 61.30 $_{\pm 1.07}$ \\
\multicolumn{1}{l|}{}& GCL & 87.71 $_{\pm 1.59}$ & 75.10 $_{\pm 2.66}$ & 81.83 $_{\pm 2.15}$ & 61.56 $_{\pm 7.86}$ & 57.10 $_{\pm 12.53}$ & 52.03 $_{\pm 1.09}$ & 54.66 $_{\pm 2.69}$ \\
\multicolumn{1}{l|}{}& SimGRACE & 80.39 $_{\pm 2.84}$ & 76.94 $_{\pm 1.30}$ & 79.56 $_{\pm 3.24}$ & 67.34 $_{\pm 5.82}$ & 59.02 $_{\pm 11.26}$ & 51.60 $_{\pm 0.77}$ & 56.28 $_{\pm 1.14}$ \\
\midrule
\multirow{6}{*}{GPPTPrompt}& DGI & 70.88 $_{\pm 2.54}$ & 73.97 $_{\pm 5.46}$ & 61.07 $_{\pm 2.93}$ & 66.79 $_{\pm 2.66}$ & 63.59 $_{\pm 7.91}$ & 51.34 $_{\pm 1.54}$ & 50.34 $_{\pm 0.68}$ \\
& GraphMAE & 80.91 $_{\pm 2.38}$ & 69.11 $_{\pm 3.46}$ & 83.10 $_{\pm 1.03}$ & 63.77 $_{\pm 3.61}$ & 60.95 $_{\pm 3.13}$ & 51.22 $_{\pm 1.38}$ & 51.84 $_{\pm 3.86}$ \\
& EdgePreGPPT & 68.71 $_{\pm 2.02}$ & 59.01 $_{\pm 2.73}$ & 74.22 $_{\pm 4.90}$ & 57.60 $_{\pm 1.78}$ & 58.20 $_{\pm 4.72}$ & 50.23 $_{\pm 0.31}$ & 58.95 $_{\pm 1.29}$ \\
& EdgePreGprompt & 68.29 $_{\pm 3.52}$ & 58.07 $_{\pm 2.40}$ & 81.15 $_{\pm 4.81}$ & 61.93 $_{\pm 5.66}$ & 61.91 $_{\pm 5.28}$ & 50.27 $_{\pm 0.63}$ & 56.16 $_{\pm 2.47}$ \\
& GCL & 75.26 $_{\pm 3.86}$ & 60.58 $_{\pm 4.04}$ & 71.43 $_{\pm 2.47}$ & 53.79 $_{\pm 2.21}$ & 61.73 $_{\pm 5.50}$ & 50.96 $_{\pm 0.66}$ & 50.69 $_{\pm 1.68}$ \\
& SimGRACE & 66.90 $_{\pm 4.18}$ & 65.72 $_{\pm 2.09}$ & 62.58 $_{\pm 2.08}$ & 66.87 $_{\pm 2.38}$ & 60.35 $_{\pm 7.62}$ & 50.53 $_{\pm 0.57}$ & 50.07 $_{\pm 0.24}$ \\
\midrule
\multirow{6}{*}{ALL-in-one}& DGI & 71.15 $_{\pm 3.33}$ & 65.99 $_{\pm 0.90}$ & 66.83 $_{\pm 1.02}$ & 81.86 $_{\pm 0.82}$ & 46.05 $_{\pm 2.66}$ & 52.80 $_{\pm 2.23}$ & 55.31 $_{\pm 0.33}$ \\
& GraphMAE & 77.89 $_{\pm 3.94}$ & 63.31 $_{\pm 2.05}$ & 84.13 $_{\pm 1.99}$ & 81.57 $_{\pm 1.86}$ & 66.49 $_{\pm 5.26}$ & 50.76 $_{\pm 1.17}$ & 55.43 $_{\pm 0.07}$ \\
& EdgePreGPPT & 80.90 $_{\pm 2.72}$ & 68.74 $_{\pm 3.28}$ & 76.23 $_{\pm 0.81}$ & 96.17 $_{\pm 3.82}$ & 75.39 $_{\pm 1.30}$ & 52.98 $_{\pm 1.21}$ & 56.37 $_{\pm 0.72}$ \\
& EdgePreGprompt & 77.50 $_{\pm 2.96}$ & 69.84 $_{\pm 1.80}$ & 85.03 $_{\pm 1.73}$ & 91.35 $_{\pm 2.44}$ & 72.04 $_{\pm 6.05}$ & 49.89 $_{\pm 1.95}$ & 54.08 $_{\pm 0.15}$ \\
& GCL & 65.18 $_{\pm 11.80}$ & 77.64 $_{\pm 2.06}$ & 73.05 $_{\pm 1.97}$ & 82.74 $_{\pm 3.64}$ & 72.60 $_{\pm 1.20}$ & 51.67 $_{\pm 1.31}$ & 53.03 $_{\pm 0.27}$ \\
& SimGRACE & 59.44 $_{\pm 9.08}$ & 78.11 $_{\pm 1.17}$ & 64.76 $_{\pm 2.62}$ & 84.99 $_{\pm 2.40}$ & 92.99 $_{\pm 1.95}$ & 51.64 $_{\pm 2.25}$ & 51.35 $_{\pm 0.09}$ \\
\midrule
\multirow{6}{*}{Gprompt}& DGI & 62.24 $_{\pm 2.99}$ & 75.87 $_{\pm 3.70}$ & 55.46 $_{\pm 1.89}$ & 87.72 $_{\pm 5.97}$ & 49.44 $_{\pm 8.34}$ & 55.78 $_{\pm 3.19}$ & 52.89 $_{\pm 2.11}$ \\
& GraphMAE & 80.27 $_{\pm 5.61}$ & 74.38 $_{\pm 3.36}$ & 84.37 $_{\pm 1.75}$ & 96.34 $_{\pm 2.81}$ & 49.44 $_{\pm 8.34}$ & 58.52 $_{\pm 2.66}$ & 53.56 $_{\pm 1.76}$ \\
& EdgePreGPPT & 81.41 $_{\pm 5.40}$ & 65.99 $_{\pm 4.06}$ & 72.84 $_{\pm 0.48}$ & 98.59 $_{\pm 1.16}$ & 49.44 $_{\pm 8.34}$ & 56.86 $_{\pm 2.69}$ & 56.05 $_{\pm 3.09}$ \\
& EdgePreGprompt & 83.15 $_{\pm 3.91}$ & 82.01 $_{\pm 1.78}$ & 84.45 $_{\pm 1.80}$ & 99.32 $_{\pm 0.66}$ & 49.44 $_{\pm 8.34}$ & 51.33 $_{\pm 2.32}$ & 54.94 $_{\pm 1.15}$ \\
& GCL & 83.25 $_{\pm 3.22}$ & 83.20 $_{\pm 0.97}$ & 71.35 $_{\pm 3.39}$ & 91.20 $_{\pm 4.59}$ & 49.44 $_{\pm 8.34}$ & 59.78 $_{\pm 3.41}$ & 53.58 $_{\pm 1.71}$ \\
& SimGRACE & 79.02 $_{\pm 2.55}$ & 86.57 $_{\pm 1.86}$ & 61.89 $_{\pm 6.64}$ & 94.09 $_{\pm 3.00}$ & 49.44 $_{\pm 8.34}$ & 56.13 $_{\pm 1.59}$ & 52.64 $_{\pm 1.18}$ \\
\midrule
\multirow{6}{*}{GPF}& DGI & 60.20 $_{\pm 13.06}$ & 59.79 $_{\pm 13.56}$ & 59.52 $_{\pm 12.99}$ & 84.92 $_{\pm 3.03}$ & 71.79 $_{\pm 11.35}$ & 54.39 $_{\pm 2.39}$ & 55.76 $_{\pm 1.34}$ \\
& GraphMAE & 82.70 $_{\pm 2.62}$ & 72.25 $_{\pm 4.60}$ & 87.91 $_{\pm 1.01}$ & 99.59 $_{\pm 0.81}$ & 91.54 $_{\pm 9.54}$ & 67.24 $_{\pm 4.73}$ & 55.48 $_{\pm 0.92}$ \\
& EdgePreGPPT & 65.44 $_{\pm 9.07}$ & 67.13 $_{\pm 1.95}$ & 81.07 $_{\pm 0.78}$ & 99.62 $_{\pm 0.64}$ & 84.29 $_{\pm 6.85}$ & 58.43 $_{\pm 3.84}$ & 58.43 $_{\pm 1.11}$ \\
& EdgePreGprompt & 83.18 $_{\pm 3.22}$ & 69.63 $_{\pm 7.04}$ & 85.38 $_{\pm 6.75}$ & 99.56 $_{\pm 0.58}$ & 87.93 $_{\pm 6.62}$ & 56.19 $_{\pm 3.18}$ & 54.51 $_{\pm 2.74}$ \\
& GCL & 73.76 $_{\pm 9.73}$ & 68.34 $_{\pm 10.91}$ & 75.10 $_{\pm 2.04}$ & 52.13 $_{\pm 1.68}$ & 87.77 $_{\pm 8.39}$ & 56.96 $_{\pm 4.69}$ & 51.48 $_{\pm 0.80}$ \\
& SimGRACE & 63.96 $_{\pm 7.80}$ & 63.26 $_{\pm 11.65}$ & 58.71 $_{\pm 6.49}$ & 95.66 $_{\pm 0.57}$ & 90.93 $_{\pm 9.06}$ & 55.06 $_{\pm 3.04}$ & 49.92 $_{\pm 0.31}$ \\
\midrule
\multirow{6}{*}{GPF-plus}& DGI & 55.30 $_{\pm 13.20}$ & 55.81 $_{\pm 15.74}$ & 66.54 $_{\pm 15.31}$ & 93.25 $_{\pm 5.92}$ & 77.44 $_{\pm 7.96}$ & 57.09 $_{\pm 3.17}$ & 55.62 $_{\pm 1.15}$ \\
& GraphMAE & 87.26 $_{\pm 3.14}$ & 91.53 $_{\pm 1.55}$ & 87.12 $_{\pm 1.71}$ & 99.99 $_{\pm 0.02}$ & 86.23 $_{\pm 6.11}$ & 72.39 $_{\pm 1.82}$ & 58.01 $_{\pm 1.44}$ \\
& EdgePreGPPT & 73.87 $_{\pm 10.93}$ & 56.16 $_{\pm 16.39}$ & 82.80 $_{\pm 1.90}$ & 99.75 $_{\pm 0.50}$ & 87.25 $_{\pm 8.99}$ & 67.15 $_{\pm 3.76}$ & 57.48 $_{\pm 1.34}$ \\
& EdgePreGprompt & 85.81 $_{\pm 3.03}$ & 91.47 $_{\pm 1.96}$ & 85.13 $_{\pm 2.57}$ & 99.73 $_{\pm 0.51}$ & 88.28 $_{\pm 9.02}$ & 65.17 $_{\pm 4.06}$ & 56.91 $_{\pm 1.33}$ \\
& GCL & 80.93 $_{\pm 6.55}$ & 61.66 $_{\pm 15.01}$ & 80.00 $_{\pm 7.05}$ & 78.70 $_{\pm 14.44}$ & 81.41 $_{\pm 2.06}$ & 69.40 $_{\pm 1.84}$ & 51.15 $_{\pm 0.58}$ \\
& SimGRACE & 66.36 $_{\pm 16.56}$ & 60.91 $_{\pm 15.05}$ & 61.66 $_{\pm 12.28}$ & 90.60 $_{\pm 4.75}$ & 91.16 $_{\pm 9.14}$ & 66.44 $_{\pm 4.39}$ & 49.94 $_{\pm 1.04}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccccccccc}
\toprule
\textbf{Training schemes} & \textbf{Methods}  & Cora          & CiteSeer      & Pubmed        & Wisconsin     & Texas         & Actor         & Ogbn-arxiv    \\ \midrule
self-supervise & GCN & 50.25 $_{\pm 8.37}$ & 41.22 $_{\pm 6.30}$ & 67.88 $_{\pm 2.18}$ & 39.43 $_{\pm 5.86}$ & 43.91 $_{\pm 6.47}$ & 21.92 $_{\pm 1.86}$ & 22.38 $_{\pm 3.05}$ \\
\midrule
{\multirow{6}{*}{Pretrain + Fine-tuning}} & DGI & 48.79 $_{\pm 8.51}$ & 35.91 $_{\pm 4.94}$ & 61.44 $_{\pm 7.93}$ & 40.00 $_{\pm 6.31}$ & 47.19 $_{\pm 7.37}$ & 21.48 $_{\pm 1.71}$ & 12.48 $_{\pm 6.15}$ \\
& GraphMAE & 54.09 $_{\pm 4.21}$ & 32.75 $_{\pm 6.35}$ & 70.04 $_{\pm 4.57}$ & 40.69 $_{\pm 6.73}$ & 43.44 $_{\pm 8.48}$ & 22.92 $_{\pm 1.22}$ & 24.08 $_{\pm 1.45}$ \\
& EdgePreGPPT & 54.34 $_{\pm 3.78}$ & 38.97 $_{\pm 7.35}$ & 70.91 $_{\pm 4.87}$ & 40.69 $_{\pm 6.77}$ & 44.53 $_{\pm 11.05}$ & 21.46 $_{\pm 1.00}$ & 28.84 $_{\pm 3.11}$ \\
& EdgePredGprompt & 49.04 $_{\pm 8.99}$ & 32.08 $_{\pm 8.24}$ & 70.44 $_{\pm 5.04}$ & 41.03 $_{\pm 6.58}$ & 45.78 $_{\pm 8.07}$ & 22.46 $_{\pm 1.99}$ & 25.94 $_{\pm 2.63}$ \\
\multicolumn{1}{l|}{}& GCL & 62.66 $_{\pm 3.55}$ & 39.54 $_{\pm 3.54}$ & 66.84 $_{\pm 5.78}$ & 42.97 $_{\pm 8.99}$ & 46.41 $_{\pm 5.47}$ & 21.99 $_{\pm 1.61}$ & 13.42 $_{\pm 3.73}$ \\
\multicolumn{1}{l|}{}& SimGRACE & 45.13 $_{\pm 7.81}$ & 38.90 $_{\pm 6.03}$ & 62.65 $_{\pm 6.29}$ & 41.49 $_{\pm 5.77}$ & 46.09 $_{\pm 8.71}$ & 22.77 $_{\pm 1.56}$ & 9.45 $_{\pm 1.62}$ \\
\midrule
\multirow{6}{*}{GPPTPrompt}& DGI & 43.68 $_{\pm 7.12}$ & 45.77 $_{\pm 7.41}$ & 47.39 $_{\pm 10.22}$ & 36.29 $_{\pm 3.97}$ & 48.82 $_{\pm 5.15}$ & 20.91 $_{\pm 1.36}$ & 8.85 $_{\pm 6.21}$ \\
& GraphMAE & 31.50 $_{\pm 11.89}$ & 19.93 $_{\pm 6.60}$ & 66.97 $_{\pm 3.70}$ & 37.00 $_{\pm 3.19}$ & 42.68 $_{\pm 6.91}$ & 22.10 $_{\pm 0.86}$ & 8.90 $_{\pm 6.25}$ \\
& EdgePreGPPT & 32.94 $_{\pm 2.82}$ & 26.93 $_{\pm 1.56}$ & 63.45 $_{\pm 3.63}$ & 34.00 $_{\pm 5.69}$ & 36.85 $_{\pm 3.24}$ & 20.42 $_{\pm 0.81}$ & 28.90 $_{\pm 1.64}$ \\
& EdgePreGprompt & 30.55 $_{\pm 4.59}$ & 28.46 $_{\pm 4.25}$ & 63.33 $_{\pm 4.18}$ & 32.57 $_{\pm 3.31}$ & 39.21 $_{\pm 6.09}$ & 20.07 $_{\pm 0.45}$ & 4.01 $_{\pm 0.69}$ \\
& GCL & 51.98 $_{\pm 3.43}$ & 26.68 $_{\pm 2.95}$ & 57.59 $_{\pm 2.89}$ & 30.43 $_{\pm 8.83}$ & 45.20 $_{\pm 2.20}$ & 21.25 $_{\pm 0.78}$ & 14.15 $_{\pm 5.26}$ \\
& SimGRACE & 34.93 $_{\pm 2.55}$ & 29.51 $_{\pm 2.60}$ & 42.87 $_{\pm 1.57}$ & 33.00 $_{\pm 5.27}$ & 41.42 $_{\pm 6.80}$ & 21.58 $_{\pm 0.84}$ & 9.11 $_{\pm 3.50}$ \\
\midrule
\multirow{6}{*}{ALL-in-one}& DGI & 30.45 $_{\pm 0.19}$ & 21.82 $_{\pm 4.73}$ & 43.60 $_{\pm 5.24}$ & 79.95 $_{\pm 4.01}$ & 62.50 $_{\pm 12.39}$ & 19.83 $_{\pm 3.14}$ & 2.65 $_{\pm 0.09}$ \\
& GraphMAE & 25.02 $_{\pm 7.58}$ & 19.38 $_{\pm 4.38}$ & 46.16 $_{\pm 15.83}$ & 82.43 $_{\pm 2.84}$ & 66.47 $_{\pm 17.32}$ & 15.03 $_{\pm 3.13}$ & 0.24 $_{\pm 0.00}$ \\
& EdgePreGPPT & 30.36 $_{\pm 13.48}$ & 25.83 $_{\pm 9.32}$ & 37.61 $_{\pm 20.58}$ & 88.55 $_{\pm 3.52}$ & 47.98 $_{\pm 27.78}$ & 21.49 $_{\pm 3.02}$ & 1.59 $_{\pm 1.30}$ \\
& EdgePreGprompt & 21.59 $_{\pm 7.30}$ & 18.75 $_{\pm 1.86}$ & 39.36 $_{\pm 11.45}$ & 87.16 $_{\pm 3.02}$ & 46.32 $_{\pm 29.89}$ & 21.23 $_{\pm 5.64}$ & 13.01 $_{\pm 6.29}$ \\
& GCL & 25.63 $_{\pm 17.68}$ & 27.93 $_{\pm 10.59}$ & 42.86 $_{\pm 7.21}$ & 84.75 $_{\pm 8.86}$ & 73.28 $_{\pm 9.91}$ & 20.83 $_{\pm 8.04}$ & 6.70 $_{\pm 6.01}$ \\
& SimGRACE & 15.20 $_{\pm 9.51}$ & 25.19 $_{\pm 12.95}$ & 21.59 $_{\pm 2.58}$ & 78.90 $_{\pm 2.26}$ & 64.63 $_{\pm 25.59}$ & 21.26 $_{\pm 6.24}$ & 4.80 $_{\pm 5.17}$ \\
\midrule
\multirow{6}{*}{Gprompt}& DGI & 27.81 $_{\pm 10.28}$ & 52.84 $_{\pm 2.36}$ & 37.83 $_{\pm 5.71}$ & 57.24 $_{\pm 27.27}$ & 34.47 $_{\pm 41.15}$ & 26.07 $_{\pm 4.20}$ & 56.59 $_{\pm 4.05}$ \\
& GraphMAE & 66.82 $_{\pm 3.98}$ & 60.07 $_{\pm 3.98}$ & 66.66 $_{\pm 2.25}$ & 74.89 $_{\pm 35.83}$ & 36.73 $_{\pm 43.95}$ & 30.71 $_{\pm 2.12}$ & 76.98 $_{\pm 3.88}$ \\
& EdgePreGPPT & 53.15 $_{\pm 2.85}$ & 36.15 $_{\pm 5.00}$ & 62.18 $_{\pm 4.88}$ & 78.22 $_{\pm 37.33}$ & 37.59 $_{\pm 45.03}$ & 28.76 $_{\pm 3.95}$ & 85.40 $_{\pm 0.79}$ \\
& EdgePreGprompt & 62.63 $_{\pm 3.26}$ & 65.34 $_{\pm 4.60}$ & 67.87 $_{\pm 2.08}$ & 78.01 $_{\pm 37.38}$ & 38.45 $_{\pm 46.03}$ & 21.86 $_{\pm 2.13}$ & 81.85 $_{\pm 3.16}$ \\
& GCL & 69.03 $_{\pm 3.61}$ & 61.27 $_{\pm 5.37}$ & 57.21 $_{\pm 2.78}$ & 65.72 $_{\pm 31.30}$ & 36.38 $_{\pm 43.47}$ & 34.67 $_{\pm 1.28}$ & 57.52 $_{\pm 4.19}$ \\
& SimGRACE & 51.27 $_{\pm 6.05}$ & 66.13 $_{\pm 1.64}$ & 44.78 $_{\pm 6.52}$ & 68.34 $_{\pm 32.42}$ & 39.32 $_{\pm 47.08}$ & 30.06 $_{\pm 3.36}$ & 57.36 $_{\pm 3.68}$ \\
\midrule
\multirow{6}{*}{GPF}& DGI & 29.57 $_{\pm 20.89}$ & 24.55 $_{\pm 12.61}$ & 52.43 $_{\pm 6.94}$ & 83.21 $_{\pm 5.19}$ & 89.30 $_{\pm 1.58}$ & 35.40 $_{\pm 8.78}$ & 20.72 $_{\pm 0.26}$ \\
& GraphMAE & 35.43 $_{\pm 1.02}$ & 25.12 $_{\pm 3.01}$ & 68.96 $_{\pm 3.99}$ & 96.30 $_{\pm 5.12}$ & 92.44 $_{\pm 3.04}$ & 44.07 $_{\pm 3.94}$ & 45.20 $_{\pm 2.03}$ \\
& EdgePreGPPT & 15.39 $_{\pm 8.19}$ & 18.11 $_{\pm 2.78}$ & 58.67 $_{\pm 3.21}$ & 98.26 $_{\pm 1.19}$ & 89.47 $_{\pm 1.91}$ & 30.99 $_{\pm 4.68}$ & 71.83 $_{\pm 9.37}$ \\
& EdgePreGprompt & 31.58 $_{\pm 18.16}$ & 24.55 $_{\pm 8.28}$ & 66.25 $_{\pm 8.53}$ & 96.30 $_{\pm 5.12}$ & 90.18 $_{\pm 1.57}$ & 31.92 $_{\pm 5.75}$ & 28.60 $_{\pm 3.11}$ \\
& GCL & 28.60 $_{\pm 11.19}$ & 17.69 $_{\pm 1.35}$ & 52.47 $_{\pm 6.73}$ & 69.15 $_{\pm 21.44}$ & 98.42 $_{\pm 0.36}$ & 29.13 $_{\pm 2.63}$ & 23.90 $_{\pm 0.12}$ \\
& SimGRACE & 18.94 $_{\pm 12.60}$ & 22.45 $_{\pm 3.45}$ & 40.35 $_{\pm 1.71}$ & 92.29 $_{\pm 3.36}$ & 91.73 $_{\pm 3.84}$ & 30.28 $_{\pm 2.64}$ & 33.77 $_{\pm 8.48}$ \\
\midrule
\multirow{6}{*}{GPF-plus}& DGI & 27.23 $_{\pm 14.61}$ & 26.31 $_{\pm 11.48}$ & 47.02 $_{\pm 14.51}$ & 83.86 $_{\pm 17.24}$ & 96.18 $_{\pm 4.12}$ & 36.03 $_{\pm 7.49}$ & 16.86 $_{\pm 3.30}$ \\
& GraphMAE & 63.28 $_{\pm 4.69}$ & 75.73 $_{\pm 2.19}$ & 69.59 $_{\pm 4.33}$ & 99.01 $_{\pm 1.43}$ & 99.12 $_{\pm 0.95}$ & 44.58 $_{\pm 5.95}$ & 47.79 $_{\pm 1.09}$ \\
& EdgePreGPPT & 22.44 $_{\pm 23.88}$ & 13.63 $_{\pm 5.27}$ & 66.43 $_{\pm 3.28}$ & 98.52 $_{\pm 2.07}$ & 96.18 $_{\pm 4.12}$ & 37.15 $_{\pm 8.48}$ & 66.88 $_{\pm 6.14}$ \\
& EdgePreGprompt & 66.22 $_{\pm 6.20}$ & 64.49 $_{\pm 14.12}$ & 68.10 $_{\pm 4.56}$ & 98.64 $_{\pm 2.14}$ & 97.74 $_{\pm 2.47}$ & 41.98 $_{\pm 4.70}$ & 51.25 $_{\pm 1.31}$ \\
& GCL & 47.71 $_{\pm 22.44}$ & 29.16 $_{\pm 16.66}$ & 64.53 $_{\pm 4.15}$ & 70.98 $_{\pm 19.27}$ & 99.12 $_{\pm 0.95}$ & 36.99 $_{\pm 6.59}$ & 25.74 $_{\pm 1.70}$ \\
& SimGRACE & 27.79 $_{\pm 21.51}$ & 28.37 $_{\pm 22.54}$ & 50.25 $_{\pm 10.04}$ & 89.57 $_{\pm 4.22}$ & 95.83 $_{\pm 3.85}$ & 38.23 $_{\pm 2.34}$ & 44.70 $_{\pm 2.69}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccccccccc}
\toprule
\textbf{Training schemes} & \textbf{Methods}  & Cora          & CiteSeer      & Pubmed        & Wisconsin     & Texas         & Actor         & Ogbn-arxiv    \\ \midrule
self-supervise & GCN & 51.42 $_{\pm 8.70}$ & 34.20 $_{\pm 6.12}$ & 67.45 $_{\pm 2.25}$ & 34.31 $_{\pm 4.41}$ & 35.02 $_{\pm 8.10}$ & 16.89 $_{\pm 1.20}$ & 14.76 $_{\pm 1.13}$ \\
\midrule
{\multirow{6}{*}{Pretrain + Fine-tuning}} & DGI & 47.53 $_{\pm 9.44}$ & 28.71 $_{\pm 2.76}$ & 59.33 $_{\pm 10.23}$ & 34.71 $_{\pm 5.28}$ & 38.80 $_{\pm 7.04}$ & 16.49 $_{\pm 1.42}$ & 4.78 $_{\pm 2.53}$ \\
& GraphMAE & 55.17 $_{\pm 5.27}$ & 29.67 $_{\pm 6.94}$ & 69.58 $_{\pm 4.63}$ & 34.69 $_{\pm 5.63}$ & 34.57 $_{\pm 9.23}$ & 16.92 $_{\pm 1.76}$ & 12.97 $_{\pm 0.32}$ \\
& EdgePreGPPT & 55.50 $_{\pm 3.62}$ & 31.31 $_{\pm 8.86}$ & 70.31 $_{\pm 4.65}$ & 34.86 $_{\pm 4.83}$ & 36.63 $_{\pm 7.69}$ & 19.42 $_{\pm 1.02}$ & 20.19 $_{\pm 1.27}$ \\
& EdgePredGprompt & 49.18 $_{\pm 8.50}$ & 27.04 $_{\pm 6.83}$ & 69.46 $_{\pm 4.79}$ & 34.90 $_{\pm 5.77}$ & 36.38 $_{\pm 7.04}$ & 18.28 $_{\pm 1.91}$ & 18.51 $_{\pm 1.18}$ \\
\multicolumn{1}{l|}{}& GCL & 61.32 $_{\pm 3.43}$ & 35.95 $_{\pm 3.18}$ & 66.16 $_{\pm 5.43}$ & 26.66 $_{\pm 5.78}$ & 33.81 $_{\pm 3.28}$ & 20.44 $_{\pm 1.45}$ & 6.96 $_{\pm 1.07}$ \\
\multicolumn{1}{l|}{}& SimGRACE & 45.33 $_{\pm 4.88}$ & 34.74 $_{\pm 7.40}$ & 62.66 $_{\pm 6.39}$ & 35.86 $_{\pm 4.86}$ & 36.86 $_{\pm 7.72}$ & 20.63 $_{\pm 1.13}$ & 4.74 $_{\pm 0.48}$ \\
\midrule
\multirow{6}{*}{GPPTPrompt}& DGI & 40.79 $_{\pm 7.28}$ & 39.86 $_{\pm 7.94}$ & 44.67 $_{\pm 12.25}$ & 32.76 $_{\pm 3.66}$ & 39.86 $_{\pm 4.07}$ & 19.28 $_{\pm 0.85}$ & 0.39 $_{\pm 0.27}$ \\
& GraphMAE & 24.55 $_{\pm 7.97}$ & 7.49 $_{\pm 4.08}$ & 66.55 $_{\pm 3.62}$ & 33.86 $_{\pm 3.88}$ & 36.66 $_{\pm 2.42}$ & 19.92 $_{\pm 0.84}$ & 0.42 $_{\pm 0.29}$ \\
& EdgePreGPPT & 32.50 $_{\pm 2.42}$ & 19.95 $_{\pm 1.98}$ & 62.42 $_{\pm 4.78}$ & 30.57 $_{\pm 4.59}$ & 33.93 $_{\pm 2.76}$ & 19.89 $_{\pm 0.56}$ & 18.11 $_{\pm 1.03}$ \\
& EdgePreGprompt & 22.20 $_{\pm 3.24}$ & 25.96 $_{\pm 4.33}$ & 61.22 $_{\pm 5.46}$ & 30.39 $_{\pm 2.77}$ & 35.84 $_{\pm 3.35}$ & 19.22 $_{\pm 0.33}$ & 2.56 $_{\pm 1.55}$ \\
& GCL & 50.60 $_{\pm 2.51}$ & 25.00 $_{\pm 2.05}$ & 57.27 $_{\pm 2.84}$ & 18.78 $_{\pm 5.00}$ & 35.83 $_{\pm 1.96}$ & 20.34 $_{\pm 0.74}$ & 3.03 $_{\pm 1.03}$ \\
& SimGRACE & 31.56 $_{\pm 2.75}$ & 28.27 $_{\pm 1.68}$ & 40.87 $_{\pm 2.90}$ & 27.06 $_{\pm 3.81}$ & 36.11 $_{\pm 2.81}$ & 20.45 $_{\pm 0.51}$ & 1.63 $_{\pm 0.40}$ \\
\midrule
\multirow{6}{*}{ALL-in-one}& DGI & 6.67 $_{\pm 0.03}$ & 10.68 $_{\pm 7.84}$ & 26.81 $_{\pm 9.85}$ & 60.73 $_{\pm 6.34}$ & 31.59 $_{\pm 18.97}$ & 10.66 $_{\pm 3.88}$ & 0.21 $_{\pm 0.04}$ \\
& GraphMAE & 6.77 $_{\pm 3.23}$ & 8.66 $_{\pm 4.25}$ & 33.97 $_{\pm 19.42}$ & 58.02 $_{\pm 3.64}$ & 49.27 $_{\pm 9.03}$ & 8.31 $_{\pm 2.80}$ & 0.01 $_{\pm 0.00}$ \\
& EdgePreGPPT & 15.19 $_{\pm 16.25}$ & 13.46 $_{\pm 10.23}$ & 31.47 $_{\pm 24.42}$ & 78.97 $_{\pm 11.06}$ & 29.95 $_{\pm 20.92}$ & 10.10 $_{\pm 3.63}$ & 0.53 $_{\pm 0.63}$ \\
& EdgePreGprompt & 4.99 $_{\pm 1.38}$ & 5.28 $_{\pm 0.47}$ & 27.49 $_{\pm 15.02}$ & 68.69 $_{\pm 3.29}$ & 25.44 $_{\pm 17.47}$ & 8.08 $_{\pm 2.12}$ & 0.56 $_{\pm 0.27}$ \\
& GCL & 14.88 $_{\pm 18.86}$ & 14.98 $_{\pm 12.03}$ & 31.71 $_{\pm 13.56}$ & 74.33 $_{\pm 11.49}$ & 49.70 $_{\pm 21.87}$ & 10.10 $_{\pm 6.01}$ & 0.75 $_{\pm 1.07}$ \\
& SimGRACE & 7.21 $_{\pm 7.14}$ & 13.71 $_{\pm 14.05}$ & 13.42 $_{\pm 3.26}$ & 66.26 $_{\pm 6.68}$ & 45.47 $_{\pm 21.83}$ & 11.42 $_{\pm 5.14}$ & 0.52 $_{\pm 0.70}$ \\
\midrule
\multirow{6}{*}{Gprompt}& DGI & 19.96 $_{\pm 9.68}$ & 47.84 $_{\pm 2.39}$ & 37.26 $_{\pm 5.45}$ & 48.86 $_{\pm 23.99}$ & 29.50 $_{\pm 36.22}$ & 24.02 $_{\pm 4.65}$ & 49.69 $_{\pm 1.68}$ \\
& GraphMAE & 61.57 $_{\pm 5.38}$ & 56.39 $_{\pm 3.60}$ & 65.31 $_{\pm 2.36}$ & 70.18 $_{\pm 34.72}$ & 36.05 $_{\pm 43.75}$ & 30.08 $_{\pm 1.88}$ & 66.82 $_{\pm 2.68}$ \\
& EdgePreGPPT & 51.03 $_{\pm 3.08}$ & 31.15 $_{\pm 3.86}$ & 60.74 $_{\pm 4.30}$ & 73.65 $_{\pm 36.66}$ & 34.07 $_{\pm 41.83}$ & 27.29 $_{\pm 3.43}$ & 79.73 $_{\pm 1.29}$ \\
& EdgePreGprompt & 60.77 $_{\pm 3.39}$ & 63.42 $_{\pm 5.11}$ & 66.46 $_{\pm 2.30}$ & 77.08 $_{\pm 37.97}$ & 34.45 $_{\pm 41.99}$ & 21.03 $_{\pm 2.04}$ & 79.20 $_{\pm 1.95}$ \\
& GCL & 64.22 $_{\pm 4.08}$ & 57.65 $_{\pm 5.74}$ & 56.66 $_{\pm 2.35}$ & 51.82 $_{\pm 25.62}$ & 31.38 $_{\pm 38.22}$ & 32.99 $_{\pm 1.00}$ & 49.82 $_{\pm 2.81}$ \\
& SimGRACE & 45.98 $_{\pm 5.22}$ & 63.84 $_{\pm 1.37}$ & 42.20 $_{\pm 5.64}$ & 62.12 $_{\pm 30.55}$ & 38.47 $_{\pm 46.70}$ & 29.63 $_{\pm 3.89}$ & 53.41 $_{\pm 2.08}$ \\
\midrule
\multirow{6}{*}{GPF}& DGI & 18.44 $_{\pm 18.83}$ & 13.25 $_{\pm 11.04}$ & 47.23 $_{\pm 9.28}$ & 75.78 $_{\pm 14.28}$ & 77.01 $_{\pm 10.57}$ & 28.58 $_{\pm 14.86}$ & 11.02 $_{\pm 0.99}$ \\
& GraphMAE & 23.17 $_{\pm 2.53}$ & 12.78 $_{\pm 1.23}$ & 67.88 $_{\pm 4.07}$ & 87.75 $_{\pm 13.24}$ & 82.81 $_{\pm 10.55}$ & 43.09 $_{\pm 4.07}$ & 16.76 $_{\pm 2.76}$ \\
& EdgePreGPPT & 3.69 $_{\pm 1.67}$ & 5.09 $_{\pm 0.66}$ & 53.91 $_{\pm 7.41}$ & 94.37 $_{\pm 8.31}$ & 80.86 $_{\pm 9.83}$ & 23.04 $_{\pm 9.22}$ & 55.01 $_{\pm 8.05}$ \\
& EdgePreGprompt & 20.17 $_{\pm 13.79}$ & 12.79 $_{\pm 6.88}$ & 62.47 $_{\pm 11.25}$ & 89.10 $_{\pm 11.52}$ & 79.88 $_{\pm 10.50}$ & 30.44 $_{\pm 9.87}$ & 18.77 $_{\pm 3.29}$ \\
& GCL & 11.74 $_{\pm 6.74}$ & 5.99 $_{\pm 2.19}$ & 46.46 $_{\pm 14.28}$ & 51.01 $_{\pm 22.81}$ & 86.64 $_{\pm 9.95}$ & 22.59 $_{\pm 5.87}$ & 18.74 $_{\pm 0.78}$ \\
& SimGRACE & 10.17 $_{\pm 12.35}$ & 9.91 $_{\pm 2.56}$ & 29.36 $_{\pm 8.75}$ & 71.38 $_{\pm 2.97}$ & 81.14 $_{\pm 11.49}$ & 22.30 $_{\pm 8.60}$ & 12.31 $_{\pm 4.13}$ \\
\midrule
\multirow{6}{*}{GPF-plus}& DGI & 13.92 $_{\pm 14.65}$ & 12.41 $_{\pm 13.45}$ & 40.73 $_{\pm 16.83}$ & 71.22 $_{\pm 13.69}$ & 84.85 $_{\pm 10.28}$ & 32.05 $_{\pm 9.40}$ & 6.42 $_{\pm 2.47}$ \\
& GraphMAE & 61.55 $_{\pm 4.90}$ & 74.86 $_{\pm 2.27}$ & 68.34 $_{\pm 4.25}$ & 94.48 $_{\pm 8.79}$ & 86.93 $_{\pm 10.70}$ & 44.28 $_{\pm 6.46}$ & 24.14 $_{\pm 2.16}$ \\
& EdgePreGPPT & 15.91 $_{\pm 26.40}$ & 4.26 $_{\pm 1.11}$ & 61.79 $_{\pm 8.54}$ & 93.18 $_{\pm 10.98}$ & 82.10 $_{\pm 9.29}$ & 35.11 $_{\pm 10.76}$ & 56.15 $_{\pm 4.28}$ \\
& EdgePreGprompt & 65.96 $_{\pm 5.07}$ & 57.16 $_{\pm 18.91}$ & 66.11 $_{\pm 4.85}$ & 93.46 $_{\pm 10.79}$ & 85.56 $_{\pm 9.53}$ & 39.84 $_{\pm 6.02}$ & 32.07 $_{\pm 2.05}$ \\
& GCL & 38.84 $_{\pm 26.82}$ & 18.53 $_{\pm 21.72}$ & 63.06 $_{\pm 3.88}$ & 65.13 $_{\pm 17.26}$ & 86.59 $_{\pm 11.04}$ & 33.23 $_{\pm 7.80}$ & 19.46 $_{\pm 1.47}$ \\
& SimGRACE & 19.60 $_{\pm 23.99}$ & 18.27 $_{\pm 26.81}$ & 36.93 $_{\pm 16.65}$ & 69.27 $_{\pm 9.83}$ & 84.63 $_{\pm 10.23}$ & 35.78 $_{\pm 3.00}$ & 24.02 $_{\pm 2.29}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccccccccc}
\toprule
\textbf{Training schemes} & \textbf{Methods}  & Cora          & CiteSeer      & Pubmed        & Wisconsin     & Texas         & Actor         & Ogbn-arxiv    \\ \midrule
self-supervise & GCN & 88.39 $_{\pm 2.56}$ & 78.16 $_{\pm 2.95}$ & 84.93 $_{\pm 2.77}$ & 65.96 $_{\pm 5.03}$ & 66.32 $_{\pm 8.89}$ & 51.44 $_{\pm 0.62}$ & 78.83 $_{\pm 1.37}$ \\
\midrule
{\multirow{6}{*}{Pretrain + Fine-tuning}} & DGI & 84.60 $_{\pm 5.40}$ & 74.29 $_{\pm 3.78}$ & 81.26 $_{\pm 3.74}$ & 67.40 $_{\pm 4.97}$ & 66.62 $_{\pm 8.12}$ & 51.78 $_{\pm 0.48}$ & 62.86 $_{\pm 4.35}$ \\
& GraphMAE & 90.30 $_{\pm 1.62}$ & 77.04 $_{\pm 3.75}$ & 86.09 $_{\pm 2.54}$ & 65.32 $_{\pm 5.26}$ & 63.95 $_{\pm 9.63}$ & 51.73 $_{\pm 0.46}$ & 75.65 $_{\pm 0.78}$ \\
& EdgePreGPPT & 86.88 $_{\pm 1.90}$ & 75.17 $_{\pm 2.72}$ & 86.23 $_{\pm 2.32}$ & 67.71 $_{\pm 3.54}$ & 69.36 $_{\pm 8.52}$ & 51.34 $_{\pm 0.65}$ & 83.86 $_{\pm 1.25}$ \\
& EdgePredGprompt & 87.41 $_{\pm 2.15}$ & 73.79 $_{\pm 5.07}$ & 85.66 $_{\pm 3.26}$ & 66.04 $_{\pm 5.12}$ & 66.70 $_{\pm 8.92}$ & 52.40 $_{\pm 0.91}$ & 82.34 $_{\pm 1.45}$ \\
\multicolumn{1}{l|}{}& GCL & 90.49 $_{\pm 1.49}$ & 76.54 $_{\pm 1.56}$ & 83.07 $_{\pm 3.73}$ & 57.71 $_{\pm 8.14}$ & 65.57 $_{\pm 7.78}$ & 52.68 $_{\pm 0.69}$ & 66.70 $_{\pm 0.95}$ \\
\multicolumn{1}{l|}{}& SimGRACE & 85.45 $_{\pm 2.29}$ & 76.95 $_{\pm 2.79}$ & 80.86 $_{\pm 3.17}$ & 67.73 $_{\pm 4.47}$ & 66.11 $_{\pm 7.69}$ & 52.52 $_{\pm 0.92}$ & 60.36 $_{\pm 0.72}$ \\
\midrule
\multirow{6}{*}{GPPTPrompt}& DGI & 76.38 $_{\pm 6.02}$ & 76.59 $_{\pm 3.18}$ & 63.76 $_{\pm 10.00}$ & 69.27 $_{\pm 1.49}$ & 66.52 $_{\pm 3.33}$ & 51.27 $_{\pm 1.04}$ & 50.09 $_{\pm 0.25}$ \\
& GraphMAE & 84.77 $_{\pm 3.18}$ & 69.69 $_{\pm 1.62}$ & 82.56 $_{\pm 1.84}$ & 66.53 $_{\pm 4.44}$ & 63.43 $_{\pm 2.99}$ & 50.92 $_{\pm 0.44}$ & 63.55 $_{\pm 2.93}$ \\
& EdgePreGPPT & 69.44 $_{\pm 2.15}$ & 60.14 $_{\pm 1.47}$ & 77.28 $_{\pm 3.58}$ & 62.04 $_{\pm 3.27}$ & 61.22 $_{\pm 2.13}$ & 50.85 $_{\pm 0.37}$ & 85.67 $_{\pm 0.67}$ \\
& EdgePreGprompt & 69.60 $_{\pm 0.83}$ & 62.44 $_{\pm 2.17}$ & 81.98 $_{\pm 4.11}$ & 63.83 $_{\pm 2.92}$ & 65.86 $_{\pm 2.34}$ & 50.32 $_{\pm 0.54}$ & 71.01 $_{\pm 5.38}$ \\
& GCL & 82.06 $_{\pm 2.24}$ & 61.54 $_{\pm 2.42}$ & 76.26 $_{\pm 1.36}$ & 55.23 $_{\pm 2.54}$ & 62.83 $_{\pm 4.62}$ & 50.87 $_{\pm 0.69}$ & 58.53 $_{\pm 1.53}$ \\
& SimGRACE & 70.54 $_{\pm 2.07}$ & 64.49 $_{\pm 1.54}$ & 60.67 $_{\pm 1.80}$ & 66.38 $_{\pm 0.42}$ & 62.69 $_{\pm 1.92}$ & 51.00 $_{\pm 0.54}$ & 51.46 $_{\pm 0.26}$ \\
\midrule
\multirow{6}{*}{ALL-in-one}& DGI & 42.65 $_{\pm 0.41}$ & 57.45 $_{\pm 7.01}$ & 57.38 $_{\pm 8.87}$ & 85.53 $_{\pm 2.93}$ & 68.87 $_{\pm 6.32}$ & 51.24 $_{\pm 2.32}$ & 54.76 $_{\pm 0.75}$ \\
& GraphMAE & 80.75 $_{\pm 0.64}$ & 57.95 $_{\pm 1.98}$ & 81.32 $_{\pm 2.25}$ & 83.91 $_{\pm 5.14}$ & 72.30 $_{\pm 3.24}$ & 53.43 $_{\pm 0.71}$ & 53.46 $_{\pm 2.41}$ \\
& EdgePreGPPT & 62.42 $_{\pm 11.37}$ & 62.25 $_{\pm 7.23}$ & 63.45 $_{\pm 13.43}$ & 95.30 $_{\pm 4.46}$ & 78.68 $_{\pm 10.06}$ & 51.90 $_{\pm 0.91}$ & 54.22 $_{\pm 1.57}$ \\
& EdgePreGprompt & 77.24 $_{\pm 3.51}$ & 64.14 $_{\pm 1.01}$ & 75.97 $_{\pm 3.33}$ & 91.72 $_{\pm 1.62}$ & 80.10 $_{\pm 10.86}$ & 50.40 $_{\pm 3.16}$ & 75.81 $_{\pm 2.83}$ \\
& GCL & 65.99 $_{\pm 10.83}$ & 65.27 $_{\pm 11.57}$ & 69.76 $_{\pm 4.24}$ & 88.87 $_{\pm 4.34}$ & 76.09 $_{\pm 6.05}$ & 54.21 $_{\pm 2.36}$ & 55.77 $_{\pm 4.78}$ \\
& SimGRACE & 59.53 $_{\pm 3.53}$ & 64.55 $_{\pm 7.97}$ & 47.71 $_{\pm 3.86}$ & 86.55 $_{\pm 2.81}$ & 83.01 $_{\pm 10.84}$ & 52.44 $_{\pm 1.68}$ & 53.56 $_{\pm 7.86}$ \\
\midrule
\multirow{6}{*}{Gprompt}& DGI & 70.76 $_{\pm 4.67}$ & 80.01 $_{\pm 2.22}$ & 54.50 $_{\pm 2.51}$ & 84.53 $_{\pm 17.37}$ & 65.41 $_{\pm 9.24}$ & 54.02 $_{\pm 2.61}$ & 92.66 $_{\pm 0.73}$ \\
& GraphMAE & 72.59 $_{\pm 7.56}$ & 76.04 $_{\pm 5.23}$ & 82.88 $_{\pm 2.18}$ & 89.40 $_{\pm 19.62}$ & 66.34 $_{\pm 10.38}$ & 56.23 $_{\pm 2.46}$ & 96.45 $_{\pm 0.14}$ \\
& EdgePreGPPT & 85.57 $_{\pm 0.39}$ & 68.97 $_{\pm 4.56}$ & 76.57 $_{\pm 1.08}$ & 89.57 $_{\pm 19.71}$ & 66.48 $_{\pm 10.55}$ & 58.85 $_{\pm 2.98}$ & 98.40 $_{\pm 0.08}$ \\
& EdgePreGprompt & 88.49 $_{\pm 0.88}$ & 84.82 $_{\pm 2.89}$ & 83.58 $_{\pm 1.29}$ & 89.71 $_{\pm 19.78}$ & 66.52 $_{\pm 10.61}$ & 52.51 $_{\pm 2.39}$ & 97.79 $_{\pm 0.15}$ \\
& GCL & 88.70 $_{\pm 2.05}$ & 81.00 $_{\pm 6.61}$ & 74.92 $_{\pm 2.53}$ & 83.64 $_{\pm 16.83}$ & 66.33 $_{\pm 10.37}$ & 63.03 $_{\pm 3.07}$ & 94.54 $_{\pm 0.37}$ \\
& SimGRACE & 78.28 $_{\pm 3.96}$ & 89.06 $_{\pm 0.86}$ & 59.22 $_{\pm 5.76}$ & 86.22 $_{\pm 18.17}$ & 66.68 $_{\pm 10.79}$ & 58.88 $_{\pm 3.13}$ & 95.27 $_{\pm 0.28}$ \\
\midrule
\multirow{6}{*}{GPF}& DGI & 62.20 $_{\pm 15.24}$ & 62.32 $_{\pm 17.75}$ & 67.14 $_{\pm 11.86}$ & 89.86 $_{\pm 8.25}$ & 78.39 $_{\pm 1.66}$ & 65.97 $_{\pm 7.26}$ & 74.59 $_{\pm 0.97}$ \\
& GraphMAE & 80.34 $_{\pm 2.03}$ & 67.33 $_{\pm 3.16}$ & 86.64 $_{\pm 2.02}$ & 97.72 $_{\pm 3.33}$ & 89.25 $_{\pm 8.10}$ & 73.06 $_{\pm 2.24}$ & 74.39 $_{\pm 0.76}$ \\
& EdgePreGPPT & 49.95 $_{\pm 0.10}$ & 52.76 $_{\pm 6.92}$ & 74.91 $_{\pm 5.59}$ & 99.98 $_{\pm 0.03}$ & 83.65 $_{\pm 7.64}$ & 59.31 $_{\pm 5.01}$ & 90.96 $_{\pm 1.32}$ \\
& EdgePreGprompt & 73.56 $_{\pm 5.48}$ & 76.82 $_{\pm 4.28}$ & 85.50 $_{\pm 1.95}$ & 97.15 $_{\pm 4.98}$ & 86.81 $_{\pm 8.42}$ & 60.43 $_{\pm 6.30}$ & 75.36 $_{\pm 2.61}$ \\
& GCL & 79.04 $_{\pm 5.41}$ & 64.25 $_{\pm 7.12}$ & 70.90 $_{\pm 6.31}$ & 73.84 $_{\pm 18.96}$ & 83.62 $_{\pm 4.75}$ & 57.39 $_{\pm 3.99}$ & 75.19 $_{\pm 0.54}$ \\
& SimGRACE & 60.98 $_{\pm 9.22}$ & 64.93 $_{\pm 3.80}$ & 58.21 $_{\pm 3.99}$ & 90.38 $_{\pm 1.52}$ & 90.43 $_{\pm 8.89}$ & 61.68 $_{\pm 2.02}$ & 60.89 $_{\pm 3.56}$ \\
\midrule
\multirow{6}{*}{GPF-plus}& DGI & 60.30 $_{\pm 14.39}$ & 54.40 $_{\pm 11.09}$ & 73.47 $_{\pm 9.02}$ & 95.86 $_{\pm 3.95}$ & 89.08 $_{\pm 8.43}$ & 68.06 $_{\pm 2.70}$ & 67.37 $_{\pm 3.03}$ \\
& GraphMAE & 89.99 $_{\pm 1.39}$ & 92.09 $_{\pm 1.11}$ & 85.69 $_{\pm 3.12}$ & 99.93 $_{\pm 0.14}$ & 87.29 $_{\pm 7.92}$ & 73.10 $_{\pm 2.68}$ & 81.99 $_{\pm 0.56}$ \\
& EdgePreGPPT & 65.26 $_{\pm 14.38}$ & 55.10 $_{\pm 2.95}$ & 82.94 $_{\pm 2.55}$ & 99.96 $_{\pm 0.05}$ & 86.89 $_{\pm 8.72}$ & 70.17 $_{\pm 4.50}$ & 93.73 $_{\pm 1.05}$ \\
& EdgePreGprompt & 91.09 $_{\pm 1.03}$ & 82.22 $_{\pm 12.12}$ & 83.84 $_{\pm 3.91}$ & 99.96 $_{\pm 0.08}$ & 83.88 $_{\pm 7.87}$ & 72.25 $_{\pm 1.48}$ & 81.54 $_{\pm 1.05}$ \\
& GCL & 84.11 $_{\pm 7.92}$ & 61.55 $_{\pm 15.26}$ & 81.38 $_{\pm 3.75}$ & 91.95 $_{\pm 9.63}$ & 86.24 $_{\pm 7.72}$ & 69.74 $_{\pm 1.87}$ & 77.42 $_{\pm 2.14}$ \\
& SimGRACE & 66.55 $_{\pm 14.49}$ & 63.11 $_{\pm 14.51}$ & 65.07 $_{\pm 10.97}$ & 88.17 $_{\pm 7.54}$ & 89.58 $_{\pm 9.03}$ & 68.81 $_{\pm 1.60}$ & 69.60 $_{\pm 2.37}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{c|cccccccccc}
\toprule
\textbf{Training schemes} & \textbf{Methods}  & IMDB-B	&COLLAB	&PROTEINS	&MUTAG	&ENZYMES	&COX2	&BZR	&DD \\
\midrule
self-supervise & GCN & 57.30$_{\pm 0.98}$ & 47.23$_{\pm 0.61}$ & 56.36$_{\pm 7.97}$ & 65.20$_{\pm 6.70}$ & 20.58$_{\pm 2.00}$ & 27.08$_{\pm 11.94}$ & 25.80$_{\pm 6.53}$ & 55.33$_{\pm 6.22}$ \\
\midrule
{\multirow{6}{*}{Pretrain + Fine-tuning}} 
& DGI & 57.32$_{\pm 0.90}$ & 42.22$_{\pm 0.73}$ & 60.00$_{\pm 4.48}$ & 64.13$_{\pm 7.90}$ & 17.83$_{\pm 1.88}$ & 29.44$_{\pm 9.68}$ & 26.48$_{\pm 7.61}$ & 57.15$_{\pm 4.32}$ \\

& GraphMAE & 57.70$_{\pm 1.13}$ & 48.10$_{\pm 0.23}$ & 62.40$_{\pm 1.94}$ & 65.20$_{\pm 5.00}$ & 22.21$_{\pm 2.79}$ & 28.47$_{\pm 14.72}$ & 25.80$_{\pm 6.53}$ & 53.59$_{\pm 6.93}$ \\
& EdgePreGPPT & 57.20$_{\pm 0.85}$ & 47.14$_{\pm 0.55}$ & 58.27$_{\pm 10.66}$ & 64.27$_{\pm 4.73}$ & 19.79$_{\pm 2.17}$ & 27.83$_{\pm 13.44}$ & 34.69$_{\pm 8.50}$ & 52.82$_{\pm 9.38}$ \\
& EdgePreGprompt & 57.35$_{\pm 0.92}$ & 47.20$_{\pm 0.53}$ & 61.84$_{\pm 2.59}$ & 62.67$_{\pm 2.67}$ & 19.75$_{\pm 2.33}$ & 27.13$_{\pm 12.05}$ & 29.44$_{\pm 11.20}$ & 56.16$_{\pm 5.10}$ \\
& GCL & 57.75$_{\pm 1.02}$ & 39.62$_{\pm 0.63}$ & 63.44$_{\pm 3.64}$ & 65.07$_{\pm 8.38}$ & 21.21$_{\pm 0.87}$ & 53.14$_{\pm 21.32}$ & 29.07$_{\pm 7.00}$ & 55.50$_{\pm 5.83}$ \\
& SimGRACE & 57.33$_{\pm 0.96}$ & 46.89$_{\pm 0.42}$ & 60.07$_{\pm 3.21}$ & 65.47$_{\pm 5.89}$ & 19.71$_{\pm 1.76}$ & 76.19$_{\pm 5.41}$ & 28.46$_{\pm 6.49}$ & 53.23$_{\pm 9.71}$ \\
\midrule
\multirow{6}{*}{GPPTPrompt}
& DGI & 49.07$_{\pm 10.36}$ & 39.34$_{\pm 9.11}$ & 60.81$_{\pm 1.55}$ & 51.33$_{\pm 15.87}$ & 20.29$_{\pm 1.40}$ & 78.23$_{\pm 1.38}$ & 44.07$_{\pm 22.42}$ & 53.65$_{\pm 10.00}$ \\
& GraphMAE & 50.15$_{\pm 0.75}$ & 29.46$_{\pm 13.65}$ & 60.72$_{\pm 1.70}$ & 44.80$_{\pm 15.52}$ & 20.37$_{\pm 1.96}$ & 68.63$_{\pm 20.51}$ & 55.99$_{\pm 19.28}$ & 57.69$_{\pm 6.89}$ \\
& EdgePreGPPT & 49.38$_{\pm 10.29}$ & 36.47$_{\pm 7.88}$ & 60.92$_{\pm 2.47}$ & 42.80$_{\pm 12.98}$ & 20.87$_{\pm 2.42}$ & 73.99$_{\pm 9.79}$ & 49.81$_{\pm 20.17}$ & 53.69$_{\pm 6.88}$ \\
& EdgePreGprompt & 50.15$_{\pm 0.75}$ & 40.22$_{\pm 9.56}$ & 57.03$_{\pm 4.55}$ & 37.87$_{\pm 10.43}$ & 22.08$_{\pm 3.42}$ & 72.28$_{\pm 13.22}$ & 50.06$_{\pm 18.97}$ & 55.33$_{\pm 8.51}$ \\
& GCL & 45.70$_{\pm 8.20}$ & 47.18$_{\pm 5.93}$ & 59.24$_{\pm 1.01}$ & 60.40$_{\pm 15.43}$ & 21.29$_{\pm 3.79}$ & 68.36$_{\pm 21.05}$ & 59.32$_{\pm 11.22}$ & 56.26$_{\pm 8.20}$ \\
& SimGRACE & 46.03$_{\pm 10.29}$ & 41.11$_{\pm 8.47}$ & 55.42$_{\pm 8.81}$ & 52.67$_{\pm 17.12}$ & 20.83$_{\pm 3.47}$ & 62.31$_{\pm 19.42}$ & 59.20$_{\pm 15.06}$ & 55.88$_{\pm 7.81}$ \\
\midrule
\multirow{6}{*}{ALL-in-one}
& DGI & 60.07$_{\pm 4.81}$ & 39.56$_{\pm 5.00}$ & 62.58$_{\pm 7.07}$ & 75.73$_{\pm 7.75}$ & 23.96$_{\pm 1.45}$ & 50.72$_{\pm 9.93}$ & 79.20$_{\pm 1.65}$ & 55.97$_{\pm 6.52}$ \\
& GraphMAE & 52.62$_{\pm 3.04}$ & 40.82$_{\pm 14.63}$ & 66.49$_{\pm 6.26}$ & 72.27$_{\pm 8.87}$ & 23.21$_{\pm 1.72}$ & 56.68$_{\pm 7.38}$ & 75.37$_{\pm 5.99}$ & 58.77$_{\pm 1.05}$ \\
& EdgePreGPPT & 59.12$_{\pm 0.77}$ & 42.74$_{\pm 4.65}$ & 65.71$_{\pm 5.49}$ & 79.87$_{\pm 5.34}$ & 20.92$_{\pm 2.04}$ & 60.27$_{\pm 16.97}$ & 64.20$_{\pm 19.74}$ & 56.24$_{\pm 2.46}$ \\
& EdgePreGprompt & 53.78$_{\pm 2.82}$ & 42.87$_{\pm 6.19}$ & 61.82$_{\pm 7.53}$ & 75.47$_{\pm 5.00}$ & 21.88$_{\pm 0.56}$ & 49.06$_{\pm 5.53}$ & 66.60$_{\pm 17.36}$ & 57.60$_{\pm 4.37}$ \\
& GCL & 58.75$_{\pm 0.80}$ & 51.66$_{\pm 0.26}$ & 64.36$_{\pm 7.30}$ & 70.53$_{\pm 8.58}$ & 19.46$_{\pm 2.85}$ & 52.55$_{\pm 13.51}$ & 50.93$_{\pm 16.83}$ & 59.72$_{\pm 1.52}$ \\
& SimGRACE & 58.83$_{\pm 0.85}$ & 47.60$_{\pm 0.39}$ & 61.17$_{\pm 1.73}$ & 65.47$_{\pm 6.91}$ & 22.50$_{\pm 1.56}$ & 76.14$_{\pm 5.51}$ & 69.88$_{\pm 18.06}$ & 58.26$_{\pm 1.18}$ \\
\midrule
\multirow{6}{*}{Gprompt}
& DGI & 50.47$_{\pm 10.10}$ & 47.29$_{\pm 7.78}$ & 56.61$_{\pm 7.93}$ & 63.33$_{\pm 14.36}$ & 20.50$_{\pm 1.79}$ & 45.52$_{\pm 16.98}$ & 55.43$_{\pm 13.69}$ & 56.18$_{\pm 6.13}$ \\
& GraphMAE & 54.75$_{\pm 12.43}$ & 36.39$_{\pm 7.72}$ & 57.66$_{\pm 12.56}$ & 68.80$_{\pm 4.76}$ & 19.54$_{\pm 1.99}$ & 43.91$_{\pm 6.64}$ & 47.16$_{\pm 4.72}$ & 55.22$_{\pm 6.40}$ \\
& EdgePreGPPT & 51.18$_{\pm 11.11}$ & 46.70$_{\pm 5.74}$ & 59.17$_{\pm 11.26}$ & 52.13$_{\pm 5.80}$ & 19.71$_{\pm 4.46}$ & 50.08$_{\pm 8.00}$ & 45.06$_{\pm 15.93}$ & 51.04$_{\pm 4.82}$ \\
& EdgePreGprompt & 51.57$_{\pm 11.87}$ & 40.53$_{\pm 12.02}$ & 55.55$_{\pm 8.17}$ & 73.60$_{\pm 4.76}$ & 19.67$_{\pm 3.08}$ & 54.64$_{\pm 9.94}$ & 51.36$_{\pm 15.55}$ & 57.20$_{\pm 5.54}$ \\
& GCL & 50.50$_{\pm 10.42}$ & 45.54$_{\pm 9.05}$ & 55.51$_{\pm 10.73}$ & 56.00$_{\pm 13.79}$ & 19.83$_{\pm 2.19}$ & 44.40$_{\pm 5.74}$ & 46.42$_{\pm 20.67}$ & 52.65$_{\pm 9.17}$ \\
& SimGRACE & 50.40$_{\pm 10.54}$ & 48.25$_{\pm 13.64}$ & 57.53$_{\pm 11.05}$ & 64.67$_{\pm 7.92}$ & 22.29$_{\pm 3.50}$ & 47.02$_{\pm 5.59}$ & 52.90$_{\pm 11.76}$ & 57.81$_{\pm 2.68}$ \\
\midrule
\multirow{6}{*}{GPF}
& DGI & 52.85$_{\pm 8.91}$ & 42.75$_{\pm 7.10}$ & 59.17$_{\pm 3.63}$ & 63.07$_{\pm 7.22}$ & 22.00$_{\pm 1.25}$ & 27.94$_{\pm 13.65}$ & 70.56$_{\pm 15.46}$ & 59.36$_{\pm 1.18}$ \\
& GraphMAE & 49.27$_{\pm 7.77}$ & 37.23$_{\pm 17.95}$ & 58.65$_{\pm 8.49}$ & 65.73$_{\pm 6.91}$ & 20.71$_{\pm 1.92}$ & 40.43$_{\pm 10.43}$ & 67.84$_{\pm 20.28}$ & 55.80$_{\pm 6.34}$ \\
& EdgePreGPPT & 59.35$_{\pm 1.02}$ & 37.53$_{\pm 5.19}$ & 62.54$_{\pm 2.55}$ & 66.40$_{\pm 5.93}$ & 22.04$_{\pm 1.48}$ & 27.40$_{\pm 12.58}$ & 24.75$_{\pm 8.01}$ & 43.86$_{\pm 5.37}$ \\
& EdgePreGprompt & 59.65$_{\pm 5.06}$ & 41.44$_{\pm 0.52}$ & 61.82$_{\pm 2.61}$ & 68.40$_{\pm 5.09}$ & 22.17$_{\pm 1.48}$ & 65.79$_{\pm 17.72}$ & 60.49$_{\pm 24.20}$ & 55.56$_{\pm 5.07}$ \\
& GCL & 57.73$_{\pm 0.79}$ & 47.42$_{\pm 1.22}$ & 63.91$_{\pm 3.26}$ & 59.20$_{\pm 7.01}$ & 21.13$_{\pm 2.11}$ & 37.05$_{\pm 9.39}$ & 71.67$_{\pm 14.71}$ & 58.43$_{\pm 1.17}$ \\
& SimGRACE & 58.30$_{\pm 0.77}$ & 41.04$_{\pm 0.24}$ & 63.35$_{\pm 3.69}$ & 66.93$_{\pm 5.05}$ & 21.79$_{\pm 2.40}$ & 33.99$_{\pm 11.05}$ & 27.47$_{\pm 5.92}$ & 58.03$_{\pm 1.63}$ \\
\midrule
\multirow{6}{*}{GPF-plus}
& DGI & 57.87$_{\pm 6.19}$ & 43.98$_{\pm 7.17}$ & 61.26$_{\pm 3.06}$ & 62.53$_{\pm 6.86}$ & 18.71$_{\pm 1.19}$ & 26.70$_{\pm 11.19}$ & 67.90$_{\pm 14.60}$ & 48.79$_{\pm 9.14}$ \\
& GraphMAE & 55.00$_{\pm 5.81}$ & 40.32$_{\pm 9.49}$ & 62.49$_{\pm 2.05}$ & 62.13$_{\pm 8.71}$ & 22.92$_{\pm 1.64}$ & 33.78$_{\pm 11.61}$ & 68.40$_{\pm 20.02}$ & 56.31$_{\pm 4.93}$ \\
& EdgePreGPPT & 56.65$_{\pm 4.08}$ & 41.41$_{\pm 0.73}$ & 63.06$_{\pm 2.55}$ & 65.07$_{\pm 4.41}$ & 21.50$_{\pm 2.37}$ & 27.83$_{\pm 11.54}$ & 29.57$_{\pm 7.69}$ & 57.62$_{\pm 2.42}$ \\
& EdgePreGprompt & 55.35$_{\pm 3.91}$ & 40.08$_{\pm 2.95}$ & 61.33$_{\pm 2.81}$ & 65.20$_{\pm 6.04}$ & 19.42$_{\pm 1.88}$ & 28.85$_{\pm 15.48}$ & 57.22$_{\pm 18.17}$ & 55.90$_{\pm 5.56}$ \\
& GCL & 57.10$_{\pm 1.34}$ & 46.89$_{\pm 0.24}$ & 59.75$_{\pm 7.95}$ & 64.00$_{\pm 7.89}$ & 18.79$_{\pm 1.46}$ & 25.90$_{\pm 9.58}$ & 71.17$_{\pm 14.92}$ & 57.56$_{\pm 2.54}$ \\
& SimGRACE & 57.93$_{\pm 1.62}$ & 47.24$_{\pm 0.29}$ & 62.92$_{\pm 2.78}$ & 61.33$_{\pm 3.84}$ & 20.29$_{\pm 1.62}$ & 27.08$_{\pm 7.86}$ & 28.46$_{\pm 6.49}$ & 57.11$_{\pm 3.42}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{c|cccccccccc}
\toprule
\textbf{Training schemes} & \textbf{Methods} & IMDB-B & COLLAB & PROTEINS & MUTAG & ENZYMES & COX2 & BZR & DD \\
\midrule
self-supervise & GCN & 54.62$_{\pm 1.12}$ & 41.10$_{\pm 0.39}$ & 46.69$_{\pm 10.82}$ & 63.47$_{\pm 6.36}$ & 15.25$_{\pm 3.96}$ & 22.78$_{\pm 10.69}$ & 23.71$_{\pm 8.23}$ & 44.74$_{\pm 4.23}$ \\
\midrule
{\multirow{6}{*}{Pretrain + Fine-tuning}} 
& DGI & 54.60$_{\pm 1.00}$ & 38.53$_{\pm 0.34}$ & 54.82$_{\pm 3.34}$ & 61.97$_{\pm 7.76}$ & 10.76$_{\pm 4.28}$ & 27.09$_{\pm 11.48}$ & 24.34$_{\pm 9.21}$ & 46.15$_{\pm 5.41}$ \\
& GraphMAE & 55.20$_{\pm 1.24}$ & 41.71$_{\pm 0.17}$ & 52.05$_{\pm 7.26}$ & 63.41$_{\pm 4.44}$ & 19.17$_{\pm 3.42}$ & 23.63$_{\pm 12.40}$ & 23.71$_{\pm 8.23}$ & 46.25$_{\pm 7.84}$ \\
& EdgePreGPPT & 54.39$_{\pm 0.95}$ & 41.10$_{\pm 0.37}$ & 55.82$_{\pm 10.61}$ & 60.94$_{\pm 3.46}$ & 12.89$_{\pm 3.54}$ & 23.08$_{\pm 11.30}$ & 33.12$_{\pm 7.45}$ & 36.31$_{\pm 5.78}$ \\
& EdgePreGprompt & 54.62$_{\pm 1.07}$ & 41.14$_{\pm 0.41}$ & 59.73$_{\pm 1.34}$ & 59.05$_{\pm 1.33}$ & 13.72$_{\pm 4.13}$ & 22.91$_{\pm 10.95}$ & 27.09$_{\pm 12.51}$ & 45.49$_{\pm 4.58}$ \\
& GCL & 55.24$_{\pm 1.07}$ & 36.27$_{\pm 0.63}$ & 56.25$_{\pm 7.55}$ & 63.37$_{\pm 8.64}$ & 16.78$_{\pm 1.91}$ & 39.11$_{\pm 4.29}$ & 27.67$_{\pm 8.70}$ & 48.68$_{\pm 6.42}$ \\
& SimGRACE & 54.69$_{\pm 1.09}$ & 40.92$_{\pm 0.37}$ & 52.67$_{\pm 7.14}$ & 63.70$_{\pm 5.32}$ & 14.15$_{\pm 2.49}$ & 45.06$_{\pm 1.93}$ & 27.05$_{\pm 8.20}$ & 37.84$_{\pm 7.14}$ \\
\midrule
\multirow{6}{*}{GPPTPrompt} 
& DGI & 41.17$_{\pm 12.71}$ & 27.05$_{\pm 13.23}$ & 46.05$_{\pm 10.61}$ & 41.76$_{\pm 15.84}$ & 17.26$_{\pm 2.39}$ & 44.68$_{\pm 1.17}$ & 33.93$_{\pm 14.06}$ & 43.61$_{\pm 5.55}$ \\
& GraphMAE & 33.40$_{\pm 0.33}$ & 14.61$_{\pm 5.30}$ & 46.64$_{\pm 11.32}$ & 39.44$_{\pm 18.49}$ & 17.61$_{\pm 2.22}$ & 40.48$_{\pm 7.24}$ & 44.38$_{\pm 9.91}$ & 50.34$_{\pm 5.80}$ \\
& EdgePreGPPT & 44.16$_{\pm 6.70}$ & 21.35$_{\pm 9.96}$ & 47.07$_{\pm 11.95}$ & 38.03$_{\pm 16.75}$ & 17.02$_{\pm 2.90}$ & 43.67$_{\pm 0.88}$ & 40.73$_{\pm 9.69}$ & 51.50$_{\pm 6.54}$ \\
& EdgePreGprompt & 33.40$_{\pm 0.33}$ & 18.92$_{\pm 3.19}$ & 43.34$_{\pm 8.00}$ & 31.42$_{\pm 13.60}$ & 19.87$_{\pm 2.99}$ & 43.73$_{\pm 0.75}$ & 41.78$_{\pm 10.08}$ & 45.12$_{\pm 7.86}$ \\
& GCL & 39.08$_{\pm 10.25}$ & 42.87$_{\pm 7.70}$ & 41.15$_{\pm 7.80}$ & 53.15$_{\pm 16.82}$ & 19.62$_{\pm 3.92}$ & 40.11$_{\pm 7.97}$ & 45.58$_{\pm 3.38}$ & 50.02$_{\pm 8.57}$ \\
& SimGRACE & 43.18$_{\pm 8.95}$ & 33.88$_{\pm 13.05}$ & 40.87$_{\pm 7.11}$ & 46.54$_{\pm 18.13}$ & 18.87$_{\pm 3.37}$ & 41.86$_{\pm 9.35}$ & 49.40$_{\pm 8.41}$ & 46.82$_{\pm 6.89}$ \\
\midrule
\multirow{6}{*}{ALL-in-one} 
& DGI & 56.82$_{\pm 6.07}$ & 35.40$_{\pm 5.55}$ & 60.66$_{\pm 6.94}$ & 74.53$_{\pm 7.04}$ & 14.48$_{\pm 3.58}$ & 44.46$_{\pm 4.45}$ & 62.11$_{\pm 7.06}$ & 48.28$_{\pm 7.29}$ \\
& GraphMAE & 45.83$_{\pm 5.38}$ & 18.76$_{\pm 5.47}$ & 64.27$_{\pm 4.78}$ & 69.78$_{\pm 8.83}$ & 19.66$_{\pm 3.11}$ & 49.40$_{\pm 3.96}$ & 53.85$_{\pm 3.84}$ & 56.70$_{\pm 1.89}$ \\
& EdgePreGPPT & 57.29$_{\pm 0.74}$ & 37.07$_{\pm 5.56}$ & 64.68$_{\pm 5.35}$ & 78.57$_{\pm 4.92}$ & 12.95$_{\pm 3.18}$ & 49.62$_{\pm 10.42}$ & 51.66$_{\pm 12.74}$ & 55.10$_{\pm 1.49}$ \\
& EdgePreGprompt & 48.44$_{\pm 4.51}$ & 34.64$_{\pm 5.55}$ & 60.04$_{\pm 8.57}$ & 73.31$_{\pm 5.46}$ & 12.50$_{\pm 3.12}$ & 45.57$_{\pm 5.70}$ & 44.06$_{\pm 5.14}$ & 48.13$_{\pm 4.31}$ \\
& GCL & 56.83$_{\pm 0.76}$ & 47.78$_{\pm 0.10}$ & 62.99$_{\pm 7.19}$ & 64.90$_{\pm 11.24}$ & 12.01$_{\pm 5.16}$ & 46.65$_{\pm 6.50}$ & 41.89$_{\pm 8.44}$ & 43.55$_{\pm 8.21}$ \\
& SimGRACE & 56.88$_{\pm 0.80}$ & 41.64$_{\pm 0.13}$ & 53.18$_{\pm 7.57}$ & 58.57$_{\pm 11.26}$ & 12.23$_{\pm 2.42}$ & 45.03$_{\pm 1.86}$ & 46.16$_{\pm 7.12}$ & 39.55$_{\pm 5.05}$ \\
\midrule
\multirow{6}{*}{Gprompt} 
& DGI & 48.68$_{\pm 9.78}$ & 42.80$_{\pm 9.19}$ & 55.95$_{\pm 7.78}$ & 61.15$_{\pm 13.98}$ & 18.68$_{\pm 2.94}$ & 38.30$_{\pm 12.89}$ & 44.61$_{\pm 5.71}$ & 49.81$_{\pm 1.61}$ \\
& GraphMAE & 52.10$_{\pm 13.61}$ & 17.64$_{\pm 2.56}$ & 55.24$_{\pm 12.01}$ & 64.58$_{\pm 3.26}$ & 18.36$_{\pm 2.20}$ & 42.68$_{\pm 5.98}$ & 43.38$_{\pm 3.73}$ & 50.47$_{\pm 3.41}$ \\
& EdgePreGPPT & 49.33$_{\pm 10.58}$ & 43.20$_{\pm 8.14}$ & 58.30$_{\pm 10.88}$ & 50.70$_{\pm 6.00}$ & 18.20$_{\pm 5.07}$ & 44.54$_{\pm 3.28}$ & 39.06$_{\pm 9.23}$ & 50.78$_{\pm 5.00}$ \\
& EdgePreGprompt & 50.43$_{\pm 11.93}$ & 36.62$_{\pm 12.55}$ & 54.29$_{\pm 7.32}$ & 71.38$_{\pm 3.64}$ & 17.17$_{\pm 4.25}$ & 46.26$_{\pm 5.14}$ & 43.73$_{\pm 9.27}$ & 48.18$_{\pm 4.55}$ \\
& GCL & 48.91$_{\pm 10.12}$ & 40.78$_{\pm 10.09}$ & 53.98$_{\pm 9.93}$ & 53.39$_{\pm 14.36}$ & 18.26$_{\pm 2.77}$ & 42.26$_{\pm 4.15}$ & 38.58$_{\pm 11.82}$ & 50.85$_{\pm 8.14}$ \\
& SimGRACE & 48.78$_{\pm 10.20}$ & 43.35$_{\pm 10.75}$ & 55.51$_{\pm 10.10}$ & 60.58$_{\pm 6.08}$ & 19.52$_{\pm 3.36}$ & 44.68$_{\pm 4.01}$ & 44.81$_{\pm 6.73}$ & 52.80$_{\pm 3.60}$ \\
\midrule
\multirow{6}{*}{GPF} 
& DGI & 50.50$_{\pm 7.88}$ & 34.56$_{\pm 6.02}$ & 49.27$_{\pm 10.07}$ & 62.02$_{\pm 6.87}$ & 15.08$_{\pm 1.44}$ & 23.42$_{\pm 11.99}$ & 44.77$_{\pm 3.37}$ & 39.53$_{\pm 5.01}$ \\
& GraphMAE & 42.98$_{\pm 8.29}$ & 17.19$_{\pm 6.84}$ & 52.62$_{\pm 9.40}$ & 59.14$_{\pm 10.41}$ & 13.10$_{\pm 3.28}$ & 37.75$_{\pm 10.47}$ & 41.84$_{\pm 7.65}$ & 48.52$_{\pm 7.11}$ \\
& EdgePreGPPT & 55.67$_{\pm 0.84}$ & 34.09$_{\pm 5.32}$ & 57.01$_{\pm 5.79}$ & 58.18$_{\pm 3.05}$ & 16.57$_{\pm 1.64}$ & 22.68$_{\pm 10.50}$ & 21.77$_{\pm 9.16}$ & 34.22$_{\pm 10.09}$ \\
& EdgePreGprompt & 56.22$_{\pm 6.17}$ & 38.14$_{\pm 0.44}$ & 56.91$_{\pm 6.21}$ & 63.90$_{\pm 4.05}$ & 17.34$_{\pm 2.45}$ & 43.08$_{\pm 4.88}$ & 39.86$_{\pm 11.54}$ & 47.44$_{\pm 4.83}$ \\
& GCL & 55.23$_{\pm 0.77}$ & 38.04$_{\pm 0.46}$ & 56.08$_{\pm 7.40}$ & 57.99$_{\pm 6.96}$ & 15.97$_{\pm 3.75}$ & 35.89$_{\pm 9.97}$ & 48.83$_{\pm 5.30}$ & 40.86$_{\pm 4.89}$ \\
& SimGRACE & 56.19$_{\pm 0.68}$ & 37.69$_{\pm 0.21}$ & 55.50$_{\pm 9.14}$ & 58.38$_{\pm 2.44}$ & 14.39$_{\pm 3.45}$ & 31.82$_{\pm 12.08}$ & 26.02$_{\pm 7.56}$ & 39.13$_{\pm 4.20}$ \\
\midrule
\multirow{6}{*}{GPF-plus} 
& DGI & 53.13$_{\pm 10.49}$ & 37.59$_{\pm 1.42}$ & 54.74$_{\pm 7.01}$ & 61.19$_{\pm 6.31}$ & 13.03$_{\pm 1.21}$ & 22.69$_{\pm 10.52}$ & 46.57$_{\pm 4.62}$ & 33.21$_{\pm 4.87}$ \\
& GraphMAE & 48.23$_{\pm 10.59}$ & 18.94$_{\pm 3.14}$ & 52.88$_{\pm 6.59}$ & 61.01$_{\pm 8.89}$ & 18.39$_{\pm 2.76}$ & 30.90$_{\pm 11.56}$ & 44.87$_{\pm 9.19}$ & 46.24$_{\pm 4.86}$ \\
& EdgePreGPPT & 50.88$_{\pm 7.65}$ & 37.29$_{\pm 2.27}$ & 57.58$_{\pm 7.28}$ & 62.03$_{\pm 2.92}$ & 17.40$_{\pm 2.32}$ & 24.17$_{\pm 10.38}$ & 28.06$_{\pm 9.23}$ & 40.06$_{\pm 6.06}$ \\
& EdgePreGprompt & 50.07$_{\pm 6.94}$ & 37.43$_{\pm 1.84}$ & 54.79$_{\pm 2.74}$ & 63.20$_{\pm 5.31}$ & 14.44$_{\pm 1.44}$ & 24.60$_{\pm 14.35}$ & 42.77$_{\pm 1.25}$ & 45.59$_{\pm 4.64}$ \\
& GCL & 54.24$_{\pm 1.69}$ & 38.53$_{\pm 0.20}$ & 57.54$_{\pm 6.94}$ & 62.31$_{\pm 7.93}$ & 13.66$_{\pm 2.70}$ & 22.64$_{\pm 10.42}$ & 48.71$_{\pm 5.51}$ & 39.37$_{\pm 4.68}$ \\
& SimGRACE & 55.55$_{\pm 2.03}$ & 41.24$_{\pm 0.31}$ & 54.80$_{\pm 6.88}$ & 59.38$_{\pm 2.64}$ & 14.74$_{\pm 2.94}$ & 24.79$_{\pm 9.43}$ & 27.05$_{\pm 8.20}$ & 39.51$_{\pm 4.96}$ \\
\bottomrule

\end{tabular}
\begin{tabular}{c|cccccccccc}
\toprule
\textbf{Training schemes} & \textbf{Methods} & IMDB-B & COLLAB & PROTEINS & MUTAG & ENZYMES & COX2 & BZR & DD \\
\midrule
self-supervise & GCN & 67.05$_{\pm 1.01}$ & 54.23$_{\pm 0.34}$ & 57.88$_{\pm 1.72}$ & 71.68$_{\pm 1.25}$ & 53.49$_{\pm 1.11}$ & 48.39$_{\pm 1.89}$ & 51.13$_{\pm 1.38}$ & 49.60$_{\pm 2.94}$ \\
\midrule
{\multirow{6}{*}{Pretrain + Fine-tuning}} 
& DGI & 67.06$_{\pm 1.00}$ & 74.13$_{\pm 1.27}$ & 56.87$_{\pm 2.74}$ & 71.45$_{\pm 1.55}$ & 51.76$_{\pm 2.18}$ & 52.35$_{\pm 7.49}$ & 53.79$_{\pm 1.12}$ & 49.32$_{\pm 3.05}$ \\
& GraphMAE & 66.91$_{\pm 1.18}$ & 55.16$_{\pm 0.20}$ & 59.87$_{\pm 0.78}$ & 69.81$_{\pm 1.39}$ & 53.43$_{\pm 0.98}$ & 49.46$_{\pm 1.08}$ & 51.01$_{\pm 0.87}$ & 50.66$_{\pm 4.90}$ \\
& EdgePreGPPT & 67.50$_{\pm 1.06}$ & 54.41$_{\pm 0.31}$ & 58.29$_{\pm 3.43}$ & 72.42$_{\pm 1.64}$ & 53.62$_{\pm 1.61}$ & 46.88$_{\pm 1.16}$ & 48.35$_{\pm 3.28}$ & 52.27$_{\pm 1.89}$ \\
& EdgePreGprompt & 66.92$_{\pm 0.96}$ & 54.36$_{\pm 0.30}$ & 58.24$_{\pm 1.27}$ & 71.58$_{\pm 0.75}$ & 53.30$_{\pm 1.75}$ & 49.62$_{\pm 0.75}$ & 55.48$_{\pm 2.09}$ & 49.97$_{\pm 3.16}$ \\
& GCL & 67.11$_{\pm 1.09}$ & 68.95$_{\pm 1.48}$ & 59.68$_{\pm 1.80}$ & 71.07$_{\pm 1.87}$ & 54.35$_{\pm 0.92}$ & 51.84$_{\pm 2.24}$ & 53.34$_{\pm 2.75}$ & 53.14$_{\pm 5.70}$ \\
& SimGRACE & 66.95$_{\pm 0.99}$ & 53.79$_{\pm 0.47}$ & 59.80$_{\pm 1.06}$ & 71.49$_{\pm 1.82}$ & 54.20$_{\pm 1.36}$ & 49.38$_{\pm 1.24}$ & 54.01$_{\pm 2.14}$ & 49.20$_{\pm 0.84}$ \\
\midrule
\multirow{6}{*}{GPPTPrompt} 
& DGI & 48.58$_{\pm 10.92}$ & 58.79$_{\pm 4.61}$ & 71.14$_{\pm 3.06}$ & 51.11$_{\pm 31.50}$ & 53.09$_{\pm 1.46}$ & 53.40$_{\pm 0.84}$ & 48.98$_{\pm 7.81}$ & 53.82$_{\pm 11.83}$ \\
& GraphMAE & 50.27$_{\pm 0.74}$ & 51.39$_{\pm 4.26}$ & 70.25$_{\pm 3.45}$ & 36.15$_{\pm 27.67}$ & 52.89$_{\pm 1.24}$ & 53.91$_{\pm 1.86}$ & 54.53$_{\pm 11.66}$ & 58.36$_{\pm 8.51}$ \\
& EdgePreGPPT & 48.81$_{\pm 11.41}$ & 56.39$_{\pm 0.58}$ & 70.36$_{\pm 3.79}$ & 33.54$_{\pm 24.51}$ & 52.98$_{\pm 1.23}$ & 50.31$_{\pm 5.34}$ & 51.48$_{\pm 6.83}$ & 54.80$_{\pm 8.30}$ \\
& EdgePreGprompt & 50.27$_{\pm 0.74}$ & 54.48$_{\pm 1.95}$ & 65.03$_{\pm 10.25}$ & 24.49$_{\pm 23.32}$ & 53.83$_{\pm 2.13}$ & 51.51$_{\pm 2.95}$ & 53.38$_{\pm 9.22}$ & 56.26$_{\pm 10.88}$ \\
& GCL & 45.42$_{\pm 8.63}$ & 67.97$_{\pm 6.02}$ & 69.82$_{\pm 6.05}$ & 65.58$_{\pm 22.89}$ & 53.36$_{\pm 2.88}$ & 54.61$_{\pm 3.27}$ & 51.68$_{\pm 3.28}$ & 56.31$_{\pm 9.89}$ \\
& SimGRACE & 45.58$_{\pm 10.97}$ & 61.78$_{\pm 7.34}$ & 62.48$_{\pm 15.87}$ & 48.86$_{\pm 29.41}$ & 53.23$_{\pm 2.42}$ & 55.27$_{\pm 7.83}$ & 58.65$_{\pm 6.19}$ & 56.15$_{\pm 9.67}$ \\
\midrule
\multirow{6}{*}{ALL-in-one} 
& DGI & 69.12$_{\pm 1.04}$ & 66.27$_{\pm 11.54}$ & 75.07$_{\pm 0.76}$ & 90.86$_{\pm 1.09}$ & 57.42$_{\pm 1.15}$ & 50.21$_{\pm 1.87}$ & 57.93$_{\pm 12.50}$ & 60.56$_{\pm 0.91}$ \\
& GraphMAE & 65.65$_{\pm 1.22}$ & 50.00$_{\pm 0.00}$ & 73.97$_{\pm 0.80}$ & 86.98$_{\pm 0.90}$ & 54.66$_{\pm 0.90}$ & 57.09$_{\pm 6.45}$ & 56.21$_{\pm 11.12}$ & 59.65$_{\pm 2.74}$ \\
& EdgePreGPPT & 65.44$_{\pm 0.92}$ & 64.21$_{\pm 9.84}$ & 75.51$_{\pm 0.71}$ & 91.34$_{\pm 0.84}$ & 55.67$_{\pm 1.65}$ & 61.50$_{\pm 1.13}$ & 59.90$_{\pm 1.41}$ & 57.44$_{\pm 0.59}$ \\
& EdgePreGprompt & 68.48$_{\pm 1.11}$ & 51.35$_{\pm 0.30}$ & 73.73$_{\pm 0.94}$ & 86.05$_{\pm 1.03}$ & 55.15$_{\pm 0.59}$ & 57.02$_{\pm 10.92}$ & 54.72$_{\pm 1.48}$ & 56.95$_{\pm 4.42}$ \\
& GCL & 65.20$_{\pm 1.06}$ & 63.82$_{\pm 0.26}$ & 77.76$_{\pm 0.74}$ & 85.11$_{\pm 0.98}$ & 53.58$_{\pm 1.38}$ & 66.43$_{\pm 2.88}$ & 49.56$_{\pm 2.28}$ & 55.04$_{\pm 1.51}$ \\
& SimGRACE & 66.33$_{\pm 0.99}$ & 53.09$_{\pm 0.21}$ & 57.32$_{\pm 1.26}$ & 74.91$_{\pm 1.00}$ & 54.75$_{\pm 0.64}$ & 45.81$_{\pm 0.74}$ & 55.96$_{\pm 0.33}$ & 50.64$_{\pm 1.32}$ \\
\midrule
\multirow{6}{*}{Gprompt} 
& DGI & 53.74$_{\pm 19.12}$ & 73.04$_{\pm 8.22}$ & 60.36$_{\pm 9.11}$ & 69.64$_{\pm 13.88}$ & 55.68$_{\pm 2.50}$ & 49.63$_{\pm 0.56}$ & 49.08$_{\pm 3.10}$ & 52.16$_{\pm 4.08}$ \\
& GraphMAE & 51.48$_{\pm 9.49}$ & 44.86$_{\pm 0.14}$ & 55.65$_{\pm 7.44}$ & 70.27$_{\pm 4.19}$ & 55.28$_{\pm 3.35}$ & 56.97$_{\pm 3.76}$ & 51.24$_{\pm 5.39}$ & 52.47$_{\pm 6.09}$ \\
& EdgePreGPPT & 55.21$_{\pm 19.21}$ & 69.85$_{\pm 10.59}$ & 60.31$_{\pm 14.12}$ & 59.50$_{\pm 10.08}$ & 53.75$_{\pm 2.67}$ & 53.86$_{\pm 6.62}$ & 49.52$_{\pm 5.86}$ & 52.73$_{\pm 6.44}$ \\
& EdgePreGprompt & 53.58$_{\pm 19.20}$ & 73.09$_{\pm 5.29}$ & 57.72$_{\pm 7.86}$ & 79.17$_{\pm 2.18}$ & 55.53$_{\pm 3.27}$ & 48.74$_{\pm 2.54}$ & 50.81$_{\pm 7.50}$ & 54.96$_{\pm 5.21}$ \\
& GCL & 53.54$_{\pm 18.02}$ & 66.59$_{\pm 11.21}$ & 57.80$_{\pm 12.67}$ & 71.02$_{\pm 3.35}$ & 55.06$_{\pm 3.09}$ & 54.08$_{\pm 4.37}$ & 47.73$_{\pm 6.12}$ & 52.92$_{\pm 6.67}$ \\
& SimGRACE & 53.21$_{\pm 18.90}$ & 66.59$_{\pm 8.84}$ & 59.42$_{\pm 13.20}$ & 66.20$_{\pm 4.91}$ & 55.23$_{\pm 3.64}$ & 53.95$_{\pm 3.70}$ & 49.34$_{\pm 3.63}$ & 52.15$_{\pm 6.51}$ \\
\midrule
\multirow{6}{*}{GPF} 
& DGI & 55.96$_{\pm 12.77}$ & 50.91$_{\pm 1.05}$ & 59.34$_{\pm 0.55}$ & 71.40$_{\pm 1.24}$ & 53.13$_{\pm 1.13}$ & 48.97$_{\pm 0.73}$ & 47.84$_{\pm 2.93}$ & 49.47$_{\pm 0.63}$ \\
& GraphMAE & 61.68$_{\pm 14.66}$ & 50.00$_{\pm 0.00}$ & 59.21$_{\pm 1.29}$ & 73.95$_{\pm 2.06}$ & 51.73$_{\pm 1.39}$ & 52.21$_{\pm 1.49}$ & 46.87$_{\pm 1.80}$ & 49.36$_{\pm 4.14}$ \\
& EdgePreGPPT & 69.73$_{\pm 3.23}$ & 64.68$_{\pm 11.19}$ & 61.63$_{\pm 2.41}$ & 68.41$_{\pm 1.95}$ & 54.48$_{\pm 1.10}$ & 48.80$_{\pm 2.39}$ & 51.30$_{\pm 2.60}$ & 49.08$_{\pm 3.86}$ \\
& EdgePreGprompt & 69.06$_{\pm 1.34}$ & 71.37$_{\pm 1.86}$ & 58.36$_{\pm 1.20}$ & 74.51$_{\pm 1.18}$ & 54.01$_{\pm 0.86}$ & 50.42$_{\pm 0.62}$ & 58.34$_{\pm 0.87}$ & 52.14$_{\pm 2.73}$ \\
& GCL & 67.60$_{\pm 1.02}$ & 54.30$_{\pm 0.39}$ & 59.15$_{\pm 1.73}$ & 68.50$_{\pm 2.13}$ & 53.76$_{\pm 1.38}$ & 59.21$_{\pm 1.87}$ & 56.57$_{\pm 1.65}$ & 49.30$_{\pm 1.63}$ \\
& SimGRACE & 66.95$_{\pm 1.01}$ & 73.55$_{\pm 0.37}$ & 60.00$_{\pm 1.43}$ & 68.25$_{\pm 1.28}$ & 55.25$_{\pm 1.53}$ & 55.80$_{\pm 0.69}$ & 52.30$_{\pm 1.91}$ & 46.17$_{\pm 0.78}$ \\
\midrule
\multirow{6}{*}{GPF-plus} 
& DGI & 68.77$_{\pm 1.50}$ & 72.06$_{\pm 4.49}$ & 58.37$_{\pm 2.32}$ & 70.12$_{\pm 1.06}$ & 53.83$_{\pm 0.61}$ & 48.71$_{\pm 0.50}$ & 51.49$_{\pm 1.31}$ & 48.76$_{\pm 1.56}$ \\
& GraphMAE & 68.98$_{\pm 1.49}$ & 50.00$_{\pm 0.00}$ & 59.58$_{\pm 1.13}$ & 72.03$_{\pm 2.16}$ & 52.68$_{\pm 1.28}$ & 47.21$_{\pm 1.67}$ & 53.26$_{\pm 1.91}$ & 49.42$_{\pm 2.18}$ \\
& EdgePreGPPT & 69.57$_{\pm 2.53}$ & 69.92$_{\pm 1.65}$ & 63.58$_{\pm 3.31}$ & 72.02$_{\pm 0.86}$ & 55.66$_{\pm 1.62}$ & 45.11$_{\pm 0.89}$ & 55.06$_{\pm 4.29}$ & 44.29$_{\pm 3.43}$ \\
& EdgePreGprompt & 68.39$_{\pm 1.07}$ & 69.85$_{\pm 1.36}$ & 57.57$_{\pm 1.65}$ & 73.37$_{\pm 1.78}$ & 52.19$_{\pm 1.18}$ & 51.14$_{\pm 2.27}$ & 56.22$_{\pm 5.10}$ & 49.74$_{\pm 1.32}$ \\
& GCL & 67.01$_{\pm 1.22}$ & 54.03$_{\pm 0.40}$ & 59.78$_{\pm 1.47}$ & 71.25$_{\pm 1.88}$ & 52.59$_{\pm 2.06}$ & 51.25$_{\pm 2.24}$ & 56.70$_{\pm 1.44}$ & 48.94$_{\pm 2.26}$ \\
& SimGRACE & 67.19$_{\pm 1.54}$ & 53.04$_{\pm 0.17}$ & 59.66$_{\pm 1.32}$ & 68.33$_{\pm 0.76}$ & 52.47$_{\pm 1.76}$ & 51.79$_{\pm 1.73}$ & 53.39$_{\pm 2.81}$ & 49.75$_{\pm 1.52}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{c|cccccccccc}
\toprule
\textbf{Training schemes} & \textbf{Methods} & IMDB-B & COLLAB & PROTEINS & MUTAG & ENZYMES & COX2 & BZR & DD \\
\midrule
self-supervise & GCN & 53.33$_{\pm 6.61}$ & 50.77$_{\pm 2.44}$ & 61.33$_{\pm 2.89}$ & 59.47$_{\pm 8.34}$ & 15.96$_{\pm 1.64}$ & 65.15$_{\pm 18.61}$ & 52.35$_{\pm 8.12}$ & 59.77$_{\pm 1.10}$ \\
\midrule
{\multirow{6}{*}{Pretrain + Fine-tuning}} 
& DGI & 53.33$_{\pm 6.61}$ & 56.10$_{\pm 3.46}$ & 61.33$_{\pm 2.75}$ & 59.87$_{\pm 8.78}$ & 21.71$_{\pm 0.81}$ & 51.96$_{\pm 13.00}$ & 52.22$_{\pm 10.64}$ & 59.70$_{\pm 0.98}$ \\
& GraphMAE & 53.33$_{\pm 6.61}$ & 49.11$_{\pm 16.81}$ & 61.19$_{\pm 1.57}$ & 44.00$_{\pm 13.56}$ & 15.04$_{\pm 1.86}$ & 60.11$_{\pm 18.73}$ & 38.52$_{\pm 17.15}$ & 57.90$_{\pm 2.69}$ \\
& EdgePreGPPT & 63.43$_{\pm 2.65}$ & 47.40$_{\pm 15.87}$ & 62.72$_{\pm 2.39}$ & 43.47$_{\pm 13.44}$ & 21.96$_{\pm 2.45}$ & 49.81$_{\pm 9.44}$ & 43.70$_{\pm 17.89}$ & 58.94$_{\pm 0.66}$ \\
& EdgePreGprompt & 53.33$_{\pm 6.61}$ & 54.67$_{\pm 1.34}$ & 60.67$_{\pm 2.32}$ & 59.20$_{\pm 7.05}$ & 17.58$_{\pm 1.45}$ & 35.82$_{\pm 14.38}$ & 29.07$_{\pm 9.83}$ & 59.45$_{\pm 9.10}$ \\
& GCL & 62.22$_{\pm 1.38}$ & 55.27$_{\pm 2.61}$ & 62.07$_{\pm 2.39}$ & 54.80$_{\pm 5.97}$ & 22.00$_{\pm 1.71}$ & 31.90$_{\pm 8.27}$ & 51.23$_{\pm 11.67}$ & 55.54$_{\pm 6.26}$ \\
& SimGRACE & 66.10$_{\pm 0.70}$ & 55.38$_{\pm 3.58}$ & 60.09$_{\pm 0.63}$ & 54.00$_{\pm 7.03}$ & 22.71$_{\pm 0.86}$ & 69.97$_{\pm 13.89}$ & 36.67$_{\pm 1.80}$ & 58.17$_{\pm 2.79}$ \\
\midrule
\multirow{6}{*}{GPPTPrompt} 
& DGI & 50.33$_{\pm 0.92}$ & 38.40$_{\pm 8.13}$ & 60.36$_{\pm 8.99}$ & 64.13$_{\pm 18.31}$ & 17.67$_{\pm 2.05}$ & 56.84$_{\pm 28.02}$ & 67.53$_{\pm 23.14}$ & 56.11$_{\pm 7.51}$ \\
& GraphMAE & 50.23$_{\pm 0.95}$ & 36.37$_{\pm 7.89}$ & 56.94$_{\pm 6.67}$ & 47.87$_{\pm 17.55}$ & 17.63$_{\pm 1.97}$ & 69.38$_{\pm 19.31}$ & 70.49$_{\pm 17.22}$ & 56.50$_{\pm 8.48}$ \\
& EdgePreGPPT & 59.48$_{\pm 5.42}$ & 38.45$_{\pm 9.13}$ & 64.74$_{\pm 1.99}$ & 52.00$_{\pm 16.93}$ & 19.12$_{\pm 2.43}$ & 69.87$_{\pm 18.34}$ & 58.95$_{\pm 12.79}$ & 52.14$_{\pm 6.23}$ \\
& EdgePreGprompt & 51.85$_{\pm 2.10}$ & 36.11$_{\pm 7.73}$ & 60.76$_{\pm 1.52}$ & 62.00$_{\pm 18.69}$ & 18.71$_{\pm 5.10}$ & 52.17$_{\pm 15.58}$ & 77.96$_{\pm 2.43}$ & 57.94$_{\pm 7.47}$ \\
& GCL & 50.43$_{\pm 11.80}$ & 50.88$_{\pm 6.31}$ & 60.31$_{\pm 0.57}$ & 48.93$_{\pm 18.86}$ & 17.25$_{\pm 1.19}$ & 71.90$_{\pm 14.28}$ & 78.46$_{\pm 1.57}$ & 56.28$_{\pm 7.21}$ \\
& SimGRACE & 50.12$_{\pm 12.86}$ & 41.87$_{\pm 8.73}$ & 55.93$_{\pm 6.16}$ & 57.87$_{\pm 20.52}$ & 15.62$_{\pm 2.32}$ & 58.28$_{\pm 20.18}$ & 67.47$_{\pm 19.05}$ & 59.00$_{\pm 6.34}$ \\
\midrule
\multirow{6}{*}{ALL-in-one} 
& DGI & 64.28$_{\pm 0.75}$ & 52.63$_{\pm 8.14}$ & 69.84$_{\pm 6.02}$ & 82.40$_{\pm 3.57}$ & 22.87$_{\pm 0.93}$ & 52.17$_{\pm 12.81}$ & 59.81$_{\pm 15.62}$ & 54.95$_{\pm 6.52}$ \\
& GraphMAE & 63.88$_{\pm 0.73}$ & 52.09$_{\pm 0.33}$ & 65.69$_{\pm 3.31}$ & 82.00$_{\pm 4.02}$ & 21.04$_{\pm 2.51}$ & 53.83$_{\pm 7.02}$ & 61.98$_{\pm 11.32}$ & 56.56$_{\pm 4.54}$ \\
& EdgePreGPPT & 63.80$_{\pm 1.07}$ & 55.73$_{\pm 3.59}$ & 65.62$_{\pm 7.36}$ & 85.60$_{\pm 2.22}$ & 22.17$_{\pm 2.17}$ & 50.19$_{\pm 10.89}$ & 54.26$_{\pm 13.30}$ & 52.19$_{\pm 6.17}$ \\
& EdgePreGprompt & 63.90$_{\pm 1.57}$ & 51.69$_{\pm 8.39}$ & 61.30$_{\pm 2.47}$ & 73.60$_{\pm 4.23}$ & 23.25$_{\pm 1.11}$ & 60.21$_{\pm 8.86}$ & 54.44$_{\pm 17.27}$ & 58.96$_{\pm 5.93}$ \\
& GCL & 65.67$_{\pm 0.58}$ & 57.12$_{\pm 1.99}$ & 65.57$_{\pm 2.24}$ & 58.93$_{\pm 10.23}$ & 23.96$_{\pm 0.62}$ & 52.17$_{\pm 14.65}$ & 58.64$_{\pm 4.86}$ & 52.65$_{\pm 5.87}$ \\
& SimGRACE & 64.20$_{\pm 1.29}$ & 55.48$_{\pm 3.48}$ & 62.36$_{\pm 1.86}$ & 72.40$_{\pm 4.01}$ & 22.58$_{\pm 1.18}$ & 66.06$_{\pm 18.23}$ & 61.30$_{\pm 16.21}$ & 53.23$_{\pm 6.95}$ \\
\midrule
\multirow{6}{*}{Gprompt} 
& DGI & 58.95$_{\pm 9.88}$ & 55.27$_{\pm 8.86}$ & 62.43$_{\pm 4.09}$ & 54.93$_{\pm 17.15}$ & 20.50$_{\pm 2.36}$ & 50.29$_{\pm 7.71}$ & 49.69$_{\pm 6.79}$ & 53.84$_{\pm 5.72}$ \\
& GraphMAE & 59.17$_{\pm 10.00}$ & 36.11$_{\pm 7.73}$ & 61.98$_{\pm 4.45}$ & 64.40$_{\pm 16.46}$ & 21.42$_{\pm 2.71}$ & 44.83$_{\pm 9.16}$ & 48.15$_{\pm 8.09}$ & 52.89$_{\pm 5.27}$ \\
& EdgePreGPPT & 64.35$_{\pm 1.21}$ & 53.20$_{\pm 7.90}$ & 64.94$_{\pm 2.92}$ & 53.60$_{\pm 14.41}$ & 18.50$_{\pm 3.69}$ & 45.47$_{\pm 7.03}$ & 54.63$_{\pm 2.95}$ & 53.61$_{\pm 2.31}$ \\
& EdgePreGprompt & 59.30$_{\pm 10.17}$ & 54.95$_{\pm 9.47}$ & 62.02$_{\pm 3.15}$ & 66.53$_{\pm 14.84}$ & 21.42$_{\pm 3.01}$ & 50.56$_{\pm 9.27}$ & 49.88$_{\pm 12.32}$ & 52.55$_{\pm 6.16}$ \\
& GCL & 59.85$_{\pm 9.50}$ & 52.52$_{\pm 9.71}$ & 58.49$_{\pm 9.20}$ & 52.40$_{\pm 20.58}$ & 21.42$_{\pm 0.77}$ & 48.15$_{\pm 9.42}$ & 54.26$_{\pm 9.10}$ & 55.61$_{\pm 3.21}$ \\
& SimGRACE & 60.00$_{\pm 9.95}$ & 53.45$_{\pm 7.18}$ & 60.27$_{\pm 4.44}$ & 56.40$_{\pm 13.37}$ & 22.08$_{\pm 3.57}$ & 51.53$_{\pm 13.08}$ & 43.21$_{\pm 8.84}$ & 55.99$_{\pm 7.53}$ \\
\midrule
\multirow{6}{*}{GPF} 
& DGI & 63.53$_{\pm 2.47}$ & 49.84$_{\pm 7.48}$ & 61.39$_{\pm 2.63}$ & 48.67$_{\pm 15.53}$ & 16.63$_{\pm 3.49}$ & 65.31$_{\pm 19.45}$ & 61.79$_{\pm 21.19}$ & 59.07$_{\pm 0.65}$ \\
& GraphMAE & 62.80$_{\pm 2.90}$ & 37.01$_{\pm 13.81}$ & 62.72$_{\pm 3.07}$ & 55.87$_{\pm 12.48}$ & 18.29$_{\pm 2.39}$ & 53.51$_{\pm 13.09}$ & 51.91$_{\pm 8.73}$ & 57.15$_{\pm 5.68}$ \\
& EdgePreGPPT & 65.25$_{\pm 2.65}$ & 51.91$_{\pm 8.13}$ & 63.35$_{\pm 2.45}$ & 74.27$_{\pm 1.55}$ & 19.92$_{\pm 2.19}$ & 44.50$_{\pm 4.46}$ & 54.63$_{\pm 10.59}$ & 51.59$_{\pm 5.62}$ \\
& EdgePreGprompt & 64.05$_{\pm 1.03}$ & 50.37$_{\pm 7.25}$ & 62.49$_{\pm 2.18}$ & 55.60$_{\pm 13.42}$ & 23.08$_{\pm 3.11}$ & 61.72$_{\pm 11.67}$ & 74.38$_{\pm 11.62}$ & 56.37$_{\pm 6.77}$ \\
& GCL & 63.25$_{\pm 2.36}$ & 53.87$_{\pm 3.44}$ & 62.90$_{\pm 2.52}$ & 54.00$_{\pm 12.02}$ & 22.38$_{\pm 1.93}$ & 49.33$_{\pm 11.40}$ & 50.19$_{\pm 4.33}$ & 52.34$_{\pm 6.89}$ \\
& SimGRACE & 65.97$_{\pm 0.69}$ & 53.23$_{\pm 4.59}$ & 60.92$_{\pm 1.65}$ & 50.13$_{\pm 13.88}$ & 23.87$_{\pm 3.45}$ & 62.31$_{\pm 8.87}$ & 25.62$_{\pm 8.25}$ & 57.54$_{\pm 4.65}$ \\
\midrule
\multirow{6}{*}{GPF-plus} 
& DGI & 62.45$_{\pm 2.52}$ & 52.14$_{\pm 7.67}$ & 62.16$_{\pm 2.14}$ & 75.20$_{\pm 3.64}$ & 21.92$_{\pm 0.74}$ & 65.25$_{\pm 18.07}$ & 60.86$_{\pm 16.47}$ & 59.43$_{\pm 0.52}$ \\
& GraphMAE & 61.97$_{\pm 2.88}$ & 36.87$_{\pm 13.90}$ & 63.55$_{\pm 1.85}$ & 59.33$_{\pm 7.66}$ & 17.08$_{\pm 1.68}$ & 48.20$_{\pm 19.15}$ & 40.99$_{\pm 10.64}$ & 57.18$_{\pm 5.31}$ \\
& EdgePreGPPT & 64.38$_{\pm 2.30}$ & 54.63$_{\pm 7.14}$ & 62.99$_{\pm 1.94}$ & 72.40$_{\pm 2.00}$ & 23.62$_{\pm 2.56}$ & 49.44$_{\pm 11.92}$ & 36.85$_{\pm 19.33}$ & 58.85$_{\pm 1.33}$ \\
& EdgePreGprompt & 64.00$_{\pm 3.54}$ & 50.77$_{\pm 9.01}$ & 60.38$_{\pm 2.47}$ & 50.27$_{\pm 18.19}$ & 24.46$_{\pm 2.27}$ & 52.87$_{\pm 12.00}$ & 50.06$_{\pm 16.36}$ & 58.54$_{\pm 2.38}$ \\
& GCL & 63.25$_{\pm 2.63}$ & 56.50$_{\pm 3.71}$ & 60.56$_{\pm 1.94}$ & 74.27$_{\pm 4.59}$ & 19.00$_{\pm 2.42}$ & 51.58$_{\pm 11.78}$ & 71.67$_{\pm 14.87}$ & 53.99$_{\pm 6.38}$ \\
& SimGRACE & 63.55$_{\pm 2.25}$ & 52.72$_{\pm 6.39}$ & 60.07$_{\pm 0.97}$ & 50.67$_{\pm 17.37}$ & 22.17$_{\pm 2.30}$ & 63.86$_{\pm 10.00}$ & 25.62$_{\pm 8.25}$ & 59.51$_{\pm 0.62}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{c|cccccccccc}
\toprule
\textbf{Training schemes} & \textbf{Methods} & IMDB-B & COLLAB & PROTEINS & MUTAG & ENZYMES & COX2 & BZR & DD \\
\midrule
self-supervise & GCN & 39.88$_{\pm 13.07}$ & 40.73$_{\pm 1.00}$ & 51.01$_{\pm 8.18}$ & 57.79$_{\pm 8.44}$ & 11.97$_{\pm 0.92}$ & 42.57$_{\pm 5.89}$ & 47.71$_{\pm 5.27}$ & 41.05$_{\pm 7.70}$ \\
\midrule
{\multirow{6}{*}{Pretrain + Fine-tuning}} 
& DGI & 39.88$_{\pm 13.07}$ & 56.10$_{\pm 3.90}$ & 50.89$_{\pm 8.01}$ & 58.19$_{\pm 8.98}$ & 14.68$_{\pm 2.46}$ & 47.30$_{\pm 8.88}$ & 46.39$_{\pm 5.60}$ & 41.31$_{\pm 8.21}$ \\
& GraphMAE & 39.88$_{\pm 13.08}$ & 47.71$_{\pm 19.43}$ & 51.90$_{\pm 7.98}$ & 37.98$_{\pm 16.20}$ & 10.19$_{\pm 2.54}$ & 43.74$_{\pm 6.72}$ & 33.85$_{\pm 14.41}$ & 40.24$_{\pm 6.08}$ \\
& EdgePreGPPT & 60.66$_{\pm 4.52}$ & 35.28$_{\pm 13.12}$ & 54.53$_{\pm 4.29}$ & 37.20$_{\pm 15.67}$ & 15.47$_{\pm 3.45}$ & 45.43$_{\pm 4.85}$ & 39.01$_{\pm 11.37}$ & 40.78$_{\pm 7.17}$ \\
& EdgePreGprompt & 39.88$_{\pm 13.07}$ & 35.69$_{\pm 7.57}$ & 49.31$_{\pm 7.52}$ & 57.28$_{\pm 6.35}$ & 12.99$_{\pm 2.98}$ & 33.02$_{\pm 14.02}$ & 26.66$_{\pm 11.36}$ & 48.50$_{\pm 10.32}$ \\
& GCL & 60.72$_{\pm 1.89}$ & 54.45$_{\pm 4.00}$ & 52.75$_{\pm 6.77}$ & 53.13$_{\pm 5.12}$ & 17.00$_{\pm 3.88}$ & 30.17$_{\pm 7.80}$ & 45.33$_{\pm 7.28}$ & 51.94$_{\pm 4.43}$ \\
& SimGRACE & 65.91$_{\pm 0.61}$ & 54.77$_{\pm 3.76}$ & 48.85$_{\pm 6.10}$ & 52.10$_{\pm 6.02}$ & 16.13$_{\pm 2.28}$ & 45.75$_{\pm 2.10}$ & 36.07$_{\pm 1.29}$ & 50.54$_{\pm 6.18}$ \\
\midrule
\multirow{6}{*}{GPPTPrompt} 
& DGI & 33.47$_{\pm 0.41}$ & 25.72$_{\pm 11.59}$ & 56.81$_{\pm 8.37}$ & 56.46$_{\pm 18.74}$ & 7.26$_{\pm 4.98}$ & 33.97$_{\pm 12.73}$ & 38.84$_{\pm 10.65}$ & 52.76$_{\pm 6.80}$ \\
& GraphMAE & 33.43$_{\pm 0.42}$ & 17.63$_{\pm 2.61}$ & 44.10$_{\pm 8.25}$ & 41.20$_{\pm 19.70}$ & 7.70$_{\pm 5.86}$ & 41.47$_{\pm 5.35}$ & 42.54$_{\pm 3.25}$ & 53.64$_{\pm 7.98}$ \\
& EdgePreGPPT & 54.15$_{\pm 12.01}$ & 28.60$_{\pm 16.18}$ & 61.46$_{\pm 1.10}$ & 49.73$_{\pm 17.65}$ & 12.26$_{\pm 6.37}$ & 41.87$_{\pm 4.54}$ & 49.38$_{\pm 6.09}$ & 50.03$_{\pm 5.25}$ \\
& EdgePreGprompt & 36.01$_{\pm 4.61}$ & 17.54$_{\pm 2.57}$ & 51.33$_{\pm 7.17}$ & 61.15$_{\pm 18.28}$ & 11.46$_{\pm 8.27}$ & 41.89$_{\pm 5.55}$ & 46.42$_{\pm 4.52}$ & 53.54$_{\pm 7.77}$ \\
& GCL & 46.73$_{\pm 14.15}$ & 49.62$_{\pm 6.77}$ & 41.87$_{\pm 8.55}$ & 41.46$_{\pm 20.04}$ & 9.53$_{\pm 5.93}$ & 43.94$_{\pm 0.52}$ & 44.66$_{\pm 1.04}$ & 53.74$_{\pm 6.42}$ \\
& SimGRACE & 47.67$_{\pm 15.00}$ & 38.51$_{\pm 10.60}$ & 54.02$_{\pm 4.98}$ & 55.79$_{\pm 19.08}$ & 6.44$_{\pm 2.25}$ & 42.49$_{\pm 8.52}$ & 42.36$_{\pm 6.71}$ & 56.28$_{\pm 5.60}$ \\
\midrule
\multirow{6}{*}{ALL-in-one} 
& DGI & 63.99$_{\pm 0.86}$ & 50.43$_{\pm 9.08}$ & 68.85$_{\pm 5.72}$ & 81.20$_{\pm 3.18}$ & 14.63$_{\pm 1.31}$ & 43.21$_{\pm 7.33}$ & 53.56$_{\pm 10.74}$ & 43.35$_{\pm 5.95}$ \\
& GraphMAE & 62.94$_{\pm 1.54}$ & 22.83$_{\pm 0.10}$ & 62.48$_{\pm 1.62}$ & 79.84$_{\pm 3.94}$ & 15.61$_{\pm 1.28}$ & 46.34$_{\pm 2.82}$ & 55.20$_{\pm 8.12}$ & 54.23$_{\pm 4.13}$ \\
& EdgePreGPPT & 62.99$_{\pm 2.30}$ & 55.56$_{\pm 4.18}$ & 64.50$_{\pm 6.98}$ & 83.88$_{\pm 2.07}$ & 17.11$_{\pm 3.24}$ & 42.10$_{\pm 6.16}$ & 44.01$_{\pm 4.11}$ & 49.69$_{\pm 6.19}$ \\
& EdgePreGprompt & 62.88$_{\pm 3.31}$ & 49.83$_{\pm 10.02}$ & 52.05$_{\pm 8.59}$ & 71.06$_{\pm 3.19}$ & 17.70$_{\pm 1.81}$ & 50.66$_{\pm 4.25}$ & 47.08$_{\pm 8.47}$ & 55.21$_{\pm 4.94}$ \\
& GCL & 65.60$_{\pm 0.57}$ & 56.55$_{\pm 1.88}$ & 62.62$_{\pm 3.77}$ & 57.24$_{\pm 11.36}$ & 22.37$_{\pm 1.31}$ & 45.27$_{\pm 9.63}$ & 49.39$_{\pm 2.68}$ & 50.28$_{\pm 4.51}$ \\
& SimGRACE & 63.50$_{\pm 2.41}$ & 55.34$_{\pm 3.89}$ & 60.36$_{\pm 1.11}$ & 69.33$_{\pm 2.34}$ & 18.20$_{\pm 1.04}$ & 41.93$_{\pm 5.18}$ & 49.00$_{\pm 9.10}$ & 49.06$_{\pm 6.95}$ \\
\midrule
\multirow{6}{*}{Gprompt} 
& DGI & 58.08$_{\pm 10.23}$ & 55.32$_{\pm 8.74}$ & 58.05$_{\pm 3.97}$ & 52.54$_{\pm 17.09}$ & 18.81$_{\pm 1.44}$ & 44.13$_{\pm 4.49}$ & 45.80$_{\pm 7.78}$ & 50.97$_{\pm 5.00}$ \\
& GraphMAE & 58.01$_{\pm 10.19}$ & 17.54$_{\pm 2.57}$ & 56.27$_{\pm 5.10}$ & 60.26$_{\pm 15.18}$ & 19.39$_{\pm 1.66}$ & 42.42$_{\pm 7.00}$ & 43.14$_{\pm 4.47}$ & 49.67$_{\pm 2.97}$ \\
& EdgePreGPPT & 63.89$_{\pm 1.11}$ & 53.51$_{\pm 7.87}$ & 61.58$_{\pm 3.09}$ & 49.72$_{\pm 12.38}$ & 16.84$_{\pm 3.73}$ & 42.05$_{\pm 5.59}$ & 47.32$_{\pm 2.37}$ & 52.83$_{\pm 1.88}$ \\
& EdgePreGprompt & 58.51$_{\pm 10.62}$ & 55.39$_{\pm 8.86}$ & 56.27$_{\pm 2.08}$ & 64.64$_{\pm 13.86}$ & 18.56$_{\pm 3.11}$ & 43.87$_{\pm 4.26}$ & 44.57$_{\pm 9.37}$ & 49.71$_{\pm 7.25}$ \\
& GCL & 58.83$_{\pm 10.22}$ & 52.04$_{\pm 10.22}$ & 57.08$_{\pm 8.81}$ & 51.26$_{\pm 19.96}$ & 19.60$_{\pm 1.34}$ & 44.29$_{\pm 5.52}$ & 47.69$_{\pm 4.92}$ & 54.82$_{\pm 2.66}$ \\
& SimGRACE & 59.21$_{\pm 10.45}$ & 52.82$_{\pm 8.34}$ & 55.53$_{\pm 7.37}$ & 52.05$_{\pm 11.07}$ & 21.63$_{\pm 3.19}$ & 43.90$_{\pm 7.83}$ & 40.90$_{\pm 6.25}$ & 53.39$_{\pm 6.72}$ \\
\midrule
\multirow{6}{*}{GPF} 
& DGI & 62.80$_{\pm 2.95}$ & 47.97$_{\pm 9.36}$ & 51.68$_{\pm 7.67}$ & 44.82$_{\pm 12.44}$ & 11.70$_{\pm 4.44}$ & 41.60$_{\pm 6.58}$ & 40.70$_{\pm 4.95}$ & 40.29$_{\pm 5.61}$ \\
& GraphMAE & 61.83$_{\pm 3.65}$ & 17.49$_{\pm 5.13}$ & 55.21$_{\pm 7.59}$ & 52.99$_{\pm 14.80}$ & 15.77$_{\pm 1.71}$ & 45.77$_{\pm 7.77}$ & 47.24$_{\pm 5.79}$ & 54.79$_{\pm 4.60}$ \\
& EdgePreGPPT & 63.82$_{\pm 3.68}$ & 50.28$_{\pm 10.09}$ & 56.68$_{\pm 3.32}$ & 68.47$_{\pm 1.51}$ & 18.77$_{\pm 2.43}$ & 42.92$_{\pm 3.39}$ & 48.61$_{\pm 4.66}$ & 49.22$_{\pm 6.62}$ \\
& EdgePreGprompt & 63.59$_{\pm 0.99}$ & 48.60$_{\pm 9.17}$ & 53.75$_{\pm 5.47}$ & 51.63$_{\pm 14.57}$ & 16.62$_{\pm 1.75}$ & 53.47$_{\pm 7.31}$ & 48.42$_{\pm 3.50}$ & 53.86$_{\pm 7.88}$ \\
& GCL & 62.47$_{\pm 2.84}$ & 53.42$_{\pm 3.86}$ & 55.24$_{\pm 8.26}$ & 50.93$_{\pm 14.25}$ & 15.40$_{\pm 2.55}$ & 45.37$_{\pm 9.89}$ & 47.00$_{\pm 2.24}$ & 48.53$_{\pm 5.59}$ \\
& SimGRACE & 65.85$_{\pm 0.61}$ & 52.54$_{\pm 5.59}$ & 49.67$_{\pm 6.21}$ & 47.58$_{\pm 13.28}$ & 18.36$_{\pm 4.95}$ & 51.59$_{\pm 4.59}$ & 22.84$_{\pm 9.35}$ & 55.12$_{\pm 4.27}$ \\
\midrule
\multirow{6}{*}{GPF-plus} 
& DGI & 60.90$_{\pm 3.22}$ & 50.49$_{\pm 9.05}$ & 53.28$_{\pm 5.40}$ & 73.17$_{\pm 3.16}$ & 17.51$_{\pm 1.75}$ & 43.17$_{\pm 5.33}$ & 46.21$_{\pm 5.60}$ & 40.98$_{\pm 7.58}$ \\
& GraphMAE & 60.30$_{\pm 3.23}$ & 17.43$_{\pm 5.19}$ & 59.82$_{\pm 4.60}$ & 57.10$_{\pm 7.36}$ & 12.55$_{\pm 0.72}$ & 37.20$_{\pm 9.82}$ & 38.17$_{\pm 8.53}$ & 52.72$_{\pm 3.75}$ \\
& EdgePreGPPT & 63.35$_{\pm 3.33}$ & 53.82$_{\pm 8.44}$ & 59.39$_{\pm 1.65}$ & 65.96$_{\pm 1.23}$ & 18.73$_{\pm 2.85}$ & 46.05$_{\pm 10.35}$ & 31.44$_{\pm 17.20}$ & 41.26$_{\pm 6.70}$ \\
& EdgePreGprompt & 63.65$_{\pm 3.51}$ & 48.46$_{\pm 10.27}$ & 49.63$_{\pm 6.76}$ & 48.24$_{\pm 17.45}$ & 19.80$_{\pm 4.12}$ & 47.82$_{\pm 9.03}$ & 43.31$_{\pm 12.09}$ & 44.08$_{\pm 7.81}$ \\
& GCL & 62.49$_{\pm 3.11}$ & 56.38$_{\pm 3.66}$ & 49.25$_{\pm 7.67}$ & 72.21$_{\pm 3.78}$ & 15.66$_{\pm 2.56}$ & 47.78$_{\pm 9.88}$ & 43.52$_{\pm 1.30}$ & 43.72$_{\pm 6.72}$ \\
& SimGRACE & 62.91$_{\pm 2.78}$ & 51.40$_{\pm 8.33}$ & 48.38$_{\pm 6.37}$ & 48.42$_{\pm 16.33}$ & 16.25$_{\pm 3.30}$ & 50.53$_{\pm 3.93}$ & 22.82$_{\pm 9.32}$ & 40.63$_{\pm 6.86}$ \\
\bottomrule

\end{tabular}
\begin{tabular}{c|cccccccccc}
\toprule
\textbf{Training schemes} & \textbf{Methods} & IMDB-B & COLLAB & PROTEINS & MUTAG & ENZYMES & COX2 & BZR & DD \\
\midrule
self-supervise & GCN & 53.85$_{\pm 7.70}$ & 54.29$_{\pm 0.68}$ & 58.83$_{\pm 2.09}$ & 73.36$_{\pm 0.52}$ & 51.34$_{\pm 1.42}$ & 53.03$_{\pm 0.66}$ & 55.36$_{\pm 2.82}$ & 50.97$_{\pm 1.94}$ \\
\midrule
{\multirow{6}{*}{Pretrain + Fine-tuning}} 
& DGI & 53.85$_{\pm 7.71}$ & 79.16$_{\pm 1.29}$ & 59.21$_{\pm 1.87}$ & 72.49$_{\pm 0.69}$ & 55.06$_{\pm 0.72}$ & 59.34$_{\pm 3.68}$ & 55.52$_{\pm 3.89}$ & 50.91$_{\pm 1.85}$ \\
& GraphMAE & 53.86$_{\pm 7.71}$ & 72.58$_{\pm 11.44}$ & 59.12$_{\pm 1.77}$ & 73.70$_{\pm 2.39}$ & 51.64$_{\pm 1.15}$ & 56.52$_{\pm 2.87}$ & 57.30$_{\pm 2.71}$ & 50.87$_{\pm 1.75}$ \\
& EdgePreGPPT & 68.90$_{\pm 1.00}$ & 53.70$_{\pm 2.76}$ & 59.61$_{\pm 1.05}$ & 63.78$_{\pm 11.40}$ & 56.63$_{\pm 1.88}$ & 58.62$_{\pm 4.95}$ & 53.24$_{\pm 1.06}$ & 50.87$_{\pm 1.74}$ \\
& EdgePreGprompt & 53.88$_{\pm 7.76}$ & 54.66$_{\pm 1.29}$ & 57.43$_{\pm 1.26}$ & 72.67$_{\pm 0.71}$ & 52.81$_{\pm 1.23}$ & 56.43$_{\pm 2.54}$ & 52.85$_{\pm 3.05}$ & 55.71$_{\pm 3.36}$ \\
& GCL & 66.91$_{\pm 0.96}$ & 77.24$_{\pm 5.27}$ & 59.63$_{\pm 1.25}$ & 71.94$_{\pm 1.69}$ & 55.22$_{\pm 0.62}$ & 55.65$_{\pm 1.39}$ & 52.36$_{\pm 4.70}$ & 56.27$_{\pm 3.63}$ \\
& SimGRACE & 69.07$_{\pm 0.74}$ & 78.72$_{\pm 0.81}$ & 54.56$_{\pm 4.50}$ & 71.53$_{\pm 1.53}$ & 57.45$_{\pm 1.25}$ & 54.90$_{\pm 1.47}$ & 53.79$_{\pm 5.86}$ & 58.14$_{\pm 3.45}$ \\
\midrule
\multirow{6}{*}{GPPTPrompt} 
& DGI & 50.70$_{\pm 0.98}$ & 59.06$_{\pm 5.42}$ & 63.21$_{\pm 13.02}$ & 69.64$_{\pm 24.34}$ & 51.97$_{\pm 1.01}$ & 51.15$_{\pm 3.38}$ & 53.46$_{\pm 4.77}$ & 58.16$_{\pm 7.86}$ \\
& GraphMAE & 50.02$_{\pm 1.20}$ & 55.37$_{\pm 1.65}$ & 64.79$_{\pm 12.01}$ & 36.64$_{\pm 30.88}$ & 51.88$_{\pm 0.85}$ & 51.90$_{\pm 3.51}$ & 57.33$_{\pm 2.22}$ & 57.48$_{\pm 8.59}$ \\
& EdgePreGPPT & 60.13$_{\pm 5.46}$ & 59.32$_{\pm 8.93}$ & 68.26$_{\pm 2.20}$ & 53.05$_{\pm 23.65}$ & 52.97$_{\pm 1.80}$ & 54.30$_{\pm 1.55}$ & 53.75$_{\pm 1.34}$ & 54.71$_{\pm 6.13}$ \\
& EdgePreGprompt & 51.09$_{\pm 3.03}$ & 55.18$_{\pm 1.81}$ & 68.92$_{\pm 2.46}$ & 66.15$_{\pm 23.60}$ & 51.81$_{\pm 3.18}$ & 50.12$_{\pm 2.64}$ & 56.67$_{\pm 1.07}$ & 59.80$_{\pm 7.91}$ \\
& GCL & 50.36$_{\pm 13.14}$ & 70.37$_{\pm 8.98}$ & 71.44$_{\pm 3.56}$ & 41.39$_{\pm 32.92}$ & 51.66$_{\pm 0.70}$ & 54.79$_{\pm 2.46}$ & 55.63$_{\pm 1.51}$ & 58.02$_{\pm 8.00}$ \\
& SimGRACE & 50.30$_{\pm 13.72}$ & 63.01$_{\pm 7.00}$ & 57.69$_{\pm 9.30}$ & 59.52$_{\pm 26.16}$ & 49.66$_{\pm 2.26}$ & 53.90$_{\pm 4.39}$ & 53.94$_{\pm 3.10}$ & 60.31$_{\pm 6.86}$ \\
\midrule
\multirow{6}{*}{ALL-in-one} 
& DGI & 68.29$_{\pm 0.65}$ & 81.02$_{\pm 0.32}$ & 78.78$_{\pm 0.89}$ & 91.14$_{\pm 1.01}$ & 55.50$_{\pm 0.41}$ & 50.11$_{\pm 4.43}$ & 64.10$_{\pm 1.82}$ & 47.72$_{\pm 1.00}$ \\
& GraphMAE & 67.69$_{\pm 0.61}$ & 50.00$_{\pm 0.00}$ & 71.38$_{\pm 4.27}$ & 90.04$_{\pm 1.80}$ & 54.06$_{\pm 0.38}$ & 51.31$_{\pm 6.59}$ & 62.34$_{\pm 1.48}$ & 59.05$_{\pm 3.75}$ \\
& EdgePreGPPT & 67.39$_{\pm 0.61}$ & 80.54$_{\pm 1.13}$ & 71.08$_{\pm 8.07}$ & 92.40$_{\pm 0.68}$ & 55.76$_{\pm 1.18}$ & 47.76$_{\pm 1.24}$ & 48.35$_{\pm 3.93}$ & 54.96$_{\pm 0.53}$ \\
& EdgePreGprompt & 68.01$_{\pm 0.66}$ & 77.37$_{\pm 3.38}$ & 59.05$_{\pm 4.06}$ & 85.58$_{\pm 1.01}$ & 57.14$_{\pm 0.79}$ & 56.46$_{\pm 1.24}$ & 64.23$_{\pm 1.73}$ & 60.92$_{\pm 1.89}$ \\
& GCL & 68.55$_{\pm 0.68}$ & 81.56$_{\pm 1.31}$ & 68.66$_{\pm 3.13}$ & 75.79$_{\pm 1.97}$ & 54.68$_{\pm 0.82}$ & 58.33$_{\pm 4.46}$ & 54.20$_{\pm 4.83}$ & 55.30$_{\pm 3.48}$ \\
& SimGRACE & 67.71$_{\pm 0.63}$ & 79.47$_{\pm 0.36}$ & 62.54$_{\pm 0.80}$ & 85.93$_{\pm 1.67}$ & 54.94$_{\pm 0.85}$ & 47.16$_{\pm 4.60}$ & 54.11$_{\pm 1.26}$ & 58.19$_{\pm 0.80}$ \\
\midrule
\multirow{6}{*}{Gprompt} 
& DGI & 61.28$_{\pm 6.92}$ & 72.35$_{\pm 6.43}$ & 60.00$_{\pm 4.15}$ & 59.82$_{\pm 8.05}$ & 53.15$_{\pm 3.14}$ & 49.01$_{\pm 1.79}$ & 50.69$_{\pm 8.24}$ & 52.10$_{\pm 4.06}$ \\
& GraphMAE & 56.22$_{\pm 7.41}$ & 44.90$_{\pm 0.12}$ & 53.63$_{\pm 3.55}$ & 64.43$_{\pm 15.28}$ & 52.29$_{\pm 3.02}$ & 55.66$_{\pm 5.33}$ & 50.42$_{\pm 1.52}$ & 55.22$_{\pm 1.63}$ \\
& EdgePreGPPT & 63.01$_{\pm 2.64}$ & 74.04$_{\pm 6.87}$ & 65.82$_{\pm 4.00}$ & 56.24$_{\pm 15.55}$ & 51.97$_{\pm 3.30}$ & 49.66$_{\pm 7.34}$ & 50.37$_{\pm 2.68}$ & 57.12$_{\pm 1.01}$ \\
& EdgePreGprompt & 61.76$_{\pm 6.92}$ & 74.20$_{\pm 7.18}$ & 63.20$_{\pm 4.24}$ & 68.36$_{\pm 15.60}$ & 54.30$_{\pm 3.58}$ & 51.46$_{\pm 3.88}$ & 52.11$_{\pm 4.43}$ & 55.65$_{\pm 4.85}$ \\
& GCL & 62.10$_{\pm 7.10}$ & 72.58$_{\pm 8.88}$ & 55.52$_{\pm 9.16}$ & 54.21$_{\pm 19.23}$ & 52.15$_{\pm 2.03}$ & 57.07$_{\pm 3.48}$ & 52.27$_{\pm 2.39}$ & 57.24$_{\pm 4.44}$ \\
& SimGRACE & 63.49$_{\pm 7.53}$ & 73.85$_{\pm 5.74}$ & 58.07$_{\pm 7.27}$ & 56.06$_{\pm 18.58}$ & 53.72$_{\pm 4.10}$ & 53.97$_{\pm 4.68}$ & 49.80$_{\pm 7.28}$ & 56.78$_{\pm 6.19}$ \\
\midrule
\multirow{6}{*}{GPF} 
& DGI & 68.17$_{\pm 1.10}$ & 76.98$_{\pm 3.82}$ & 60.16$_{\pm 1.20}$ & 49.38$_{\pm 22.29}$ & 47.07$_{\pm 1.84}$ & 48.08$_{\pm 2.39}$ & 57.22$_{\pm 3.09}$ & 48.85$_{\pm 1.22}$ \\
& GraphMAE & 68.64$_{\pm 0.80}$ & 50.00$_{\pm 0.00}$ & 60.27$_{\pm 1.58}$ & 75.23$_{\pm 2.86}$ & 52.79$_{\pm 1.96}$ & 52.96$_{\pm 5.14}$ & 59.08$_{\pm 2.59}$ & 57.07$_{\pm 5.22}$ \\
& EdgePreGPPT & 72.39$_{\pm 1.43}$ & 78.68$_{\pm 3.14}$ & 59.70$_{\pm 1.16}$ & 71.74$_{\pm 1.36}$ & 53.23$_{\pm 0.59}$ & 55.95$_{\pm 3.53}$ & 57.16$_{\pm 1.15}$ & 55.12$_{\pm 1.37}$ \\
& EdgePreGprompt & 64.81$_{\pm 4.48}$ & 76.99$_{\pm 3.95}$ & 59.65$_{\pm 1.05}$ & 75.64$_{\pm 1.21}$ & 55.95$_{\pm 1.04}$ & 61.22$_{\pm 3.30}$ & 57.14$_{\pm 3.83}$ & 60.99$_{\pm 3.42}$ \\
& GCL & 68.50$_{\pm 0.89}$ & 79.36$_{\pm 0.64}$ & 58.20$_{\pm 2.58}$ & 75.42$_{\pm 2.40}$ & 55.17$_{\pm 1.18}$ & 57.66$_{\pm 3.49}$ & 56.26$_{\pm 0.72}$ & 54.38$_{\pm 2.29}$ \\
& SimGRACE & 68.88$_{\pm 0.73}$ & 79.18$_{\pm 0.70}$ & 59.03$_{\pm 1.13}$ & 54.34$_{\pm 11.05}$ & 56.49$_{\pm 0.82}$ & 59.26$_{\pm 4.32}$ & 53.33$_{\pm 0.93}$ & 58.78$_{\pm 0.91}$ \\
\midrule
\multirow{6}{*}{GPF-plus} 
& DGI & 67.30$_{\pm 2.04}$ & 78.76$_{\pm 3.06}$ & 59.98$_{\pm 1.03}$ & 78.67$_{\pm 3.24}$ & 55.76$_{\pm 0.99}$ & 58.01$_{\pm 1.54}$ & 55.60$_{\pm 4.64}$ & 53.17$_{\pm 0.34}$ \\
& GraphMAE & 66.86$_{\pm 1.34}$ & 50.00$_{\pm 0.00}$ & 61.20$_{\pm 1.57}$ & 72.94$_{\pm 0.86}$ & 49.96$_{\pm 0.80}$ & 47.18$_{\pm 2.64}$ & 54.12$_{\pm 12.01}$ & 59.32$_{\pm 3.11}$ \\
& EdgePreGPPT & 68.32$_{\pm 1.40}$ & 79.72$_{\pm 3.57}$ & 61.31$_{\pm 2.41}$ & 68.83$_{\pm 3.06}$ & 55.99$_{\pm 0.45}$ & 61.66$_{\pm 1.49}$ & 51.94$_{\pm 1.06}$ & 49.50$_{\pm 2.07}$ \\
& EdgePreGprompt & 66.08$_{\pm 4.10}$ & 78.31$_{\pm 2.86}$ & 58.73$_{\pm 2.17}$ & 51.73$_{\pm 17.01}$ & 57.28$_{\pm 2.04}$ & 59.88$_{\pm 2.24}$ & 52.69$_{\pm 2.74}$ & 55.53$_{\pm 2.48}$ \\
& GCL & 67.76$_{\pm 1.67}$ & 78.53$_{\pm 0.70}$ & 57.90$_{\pm 2.40}$ & 77.86$_{\pm 2.73}$ & 53.24$_{\pm 1.85}$ & 61.30$_{\pm 2.87}$ & 50.97$_{\pm 1.94}$ & 52.80$_{\pm 2.36}$ \\
& SimGRACE & 67.38$_{\pm 2.08}$ & 79.41$_{\pm 0.77}$ & 53.05$_{\pm 5.96}$ & 49.04$_{\pm 15.66}$ & 55.30$_{\pm 1.21}$ & 59.92$_{\pm 3.03}$ & 52.68$_{\pm 1.00}$ & 51.35$_{\pm 2.70}$ \\
\bottomrule

\end{tabular}
\begin{tabular}{c|cccccccccc}
\toprule
\textbf{Training schemes} & \textbf{Methods} & IMDB-B & COLLAB & PROTEINS & MUTAG & ENZYMES & COX2 & BZR & DD \\
\midrule
self-supervise & GCN & 62.60$_{\pm 4.01}$ & 55.23$_{\pm 4.26}$ & 62.90$_{\pm 5.03}$ & 73.47$_{\pm 3.92}$ & 25.67$_{\pm 0.48}$ & 64.99$_{\pm 10.42}$ & 51.48$_{\pm 2.29}$ & 63.59$_{\pm 2.86}$ \\
\midrule
{\multirow{6}{*}{Pretrain + Fine-tuning}} 
& DGI & 50.80$_{\pm 0.88}$ & 60.72$_{\pm 2.09}$ & 62.47$_{\pm 4.25}$ & 74.53$_{\pm 3.71}$ & 25.17$_{\pm 1.67}$ & 68.36$_{\pm 11.83}$ & 24.94$_{\pm 7.80}$ & 58.94$_{\pm 9.66}$ \\
& GraphMAE & 55.75$_{\pm 5.48}$ & 54.40$_{\pm 5.15}$ & 61.21$_{\pm 6.92}$ & 67.33$_{\pm 5.61}$ & 26.13$_{\pm 1.09}$ & 68.42$_{\pm 11.71}$ & 38.27$_{\pm 18.11}$ & 64.71$_{\pm 3.22}$ \\
& EdgePreGPPT & 60.97$_{\pm 10.07}$ & 57.44$_{\pm 3.75}$ & 62.85$_{\pm 4.63}$ & 70.80$_{\pm 3.05}$ & 27.04$_{\pm 1.75}$ & 69.38$_{\pm 10.91}$ & 58.40$_{\pm 12.79}$ & 64.52$_{\pm 2.97}$ \\
& EdgePreGprompt & 62.88$_{\pm 4.02}$ & 58.11$_{\pm 3.76}$ & 60.25$_{\pm 4.96}$ & 73.20$_{\pm 2.44}$ & 27.46$_{\pm 1.29}$ & 73.19$_{\pm 9.53}$ & 34.20$_{\pm 16.57}$ & 62.70$_{\pm 3.37}$ \\
& GCL & 65.40$_{\pm 3.33}$ & 48.28$_{\pm 6.30}$ & 63.33$_{\pm 4.13}$ & 75.33$_{\pm 1.89}$ & 24.63$_{\pm 1.52}$ & 55.44$_{\pm 3.84}$ & 72.96$_{\pm 11.98}$ & 63.84$_{\pm 2.06}$ \\
& SimGRACE & 60.65$_{\pm 4.54}$ & 48.40$_{\pm 5.90}$ & 63.08$_{\pm 4.66}$ & 71.73$_{\pm 2.33}$ & 24.79$_{\pm 1.83}$ & 61.50$_{\pm 16.06}$ & 70.80$_{\pm 16.29}$ & 62.25$_{\pm 3.23}$ \\
\midrule
\multirow{6}{*}{GPPTPrompt} 
& DGI & 49.90$_{\pm 0.84}$ & 48.54$_{\pm 9.22}$ & 54.49$_{\pm 9.48}$ & 70.53$_{\pm 3.90}$ & 19.54$_{\pm 3.17}$ & 47.08$_{\pm 25.71}$ & 54.75$_{\pm 19.07}$ & 52.65$_{\pm 9.39}$ \\
& GraphMAE & 49.60$_{\pm 0.75}$ & 33.61$_{\pm 16.35}$ & 58.27$_{\pm 4.63}$ & 69.20$_{\pm 3.30}$ & 22.17$_{\pm 2.34}$ & 56.14$_{\pm 25.93}$ & 69.63$_{\pm 14.96}$ & 57.07$_{\pm 5.16}$ \\
& EdgePreGPPT & 66.37$_{\pm 3.59}$ & 50.16$_{\pm 9.23}$ & 57.37$_{\pm 4.85}$ & 65.33$_{\pm 3.65}$ & 21.33$_{\pm 1.04}$ & 60.05$_{\pm 13.16}$ & 45.37$_{\pm 19.12}$ & 51.36$_{\pm 4.26}$ \\
& EdgePreGprompt & 49.60$_{\pm 0.75}$ & 37.57$_{\pm 10.07}$ & 46.92$_{\pm 11.86}$ & 40.67$_{\pm 14.47}$ & 21.96$_{\pm 2.12}$ & 67.88$_{\pm 17.34}$ & 48.02$_{\pm 12.75}$ & 60.02$_{\pm 3.24}$ \\
& GCL & 59.58$_{\pm 9.19}$ & 55.21$_{\pm 1.21}$ & 58.25$_{\pm 3.13}$ & 70.40$_{\pm 4.10}$ & 20.92$_{\pm 2.40}$ & 64.50$_{\pm 19.35}$ & 56.11$_{\pm 21.68}$ & 57.05$_{\pm 3.15}$ \\
& SimGRACE & 60.35$_{\pm 8.28}$ & 54.05$_{\pm 4.58}$ & 56.85$_{\pm 10.85}$ & 68.67$_{\pm 5.98}$ & 20.96$_{\pm 1.23}$ & 60.80$_{\pm 13.90}$ & 60.80$_{\pm 8.71}$ & 56.71$_{\pm 4.10}$ \\
\midrule
\multirow{6}{*}{ALL-in-one} 
& DGI & 60.47$_{\pm 7.38}$ & 57.59$_{\pm 5.73}$ & 71.37$_{\pm 4.89}$ & 84.00$_{\pm 2.11}$ & 26.46$_{\pm 2.24}$ & 48.15$_{\pm 4.32}$ & 61.73$_{\pm 8.94}$ & 54.59$_{\pm 2.82}$ \\
& GraphMAE & 59.37$_{\pm 9.45}$ & 36.86$_{\pm 13.96}$ & 68.72$_{\pm 3.98}$ & 82.67$_{\pm 2.89}$ & 24.00$_{\pm 0.87}$ & 48.79$_{\pm 7.42}$ & 57.10$_{\pm 17.82}$ & 63.44$_{\pm 1.35}$ \\
& EdgePreGPPT & 63.62$_{\pm 2.30}$ & 57.86$_{\pm 5.88}$ & 70.56$_{\pm 2.54}$ & 84.67$_{\pm 0.73}$ & 23.92$_{\pm 2.14}$ & 52.17$_{\pm 5.59}$ & 62.78$_{\pm 10.18}$ & 53.93$_{\pm 4.10}$ \\
& EdgePreGprompt & 60.18$_{\pm 7.66}$ & 57.63$_{\pm 7.77}$ & 63.33$_{\pm 2.98}$ & 80.53$_{\pm 1.54}$ & 25.00$_{\pm 1.56}$ & 51.05$_{\pm 7.26}$ & 49.69$_{\pm 13.79}$ & 62.78$_{\pm 0.65}$ \\
& GCL & 61.80$_{\pm 4.92}$ & 57.04$_{\pm 4.46}$ & 69.69$_{\pm 6.19}$ & 75.87$_{\pm 0.98}$ & 26.71$_{\pm 2.17}$ & 56.41$_{\pm 6.50}$ & 51.67$_{\pm 9.26}$ & 60.62$_{\pm 3.84}$ \\
& SimGRACE & 63.05$_{\pm 3.01}$ & 54.01$_{\pm 0.83}$ & 68.72$_{\pm 4.97}$ & 75.47$_{\pm 3.08}$ & 26.67$_{\pm 0.99}$ & 62.95$_{\pm 8.57}$ & 53.64$_{\pm 5.97}$ & 59.32$_{\pm 0.34}$ \\
\midrule
\multirow{6}{*}{Gprompt} 
& DGI & 53.05$_{\pm 10.49}$ & 60.62$_{\pm 2.31}$ & 61.30$_{\pm 3.46}$ & 62.93$_{\pm 15.66}$ & 21.38$_{\pm 1.97}$ & 46.54$_{\pm 7.06}$ & 59.38$_{\pm 14.43}$ & 54.12$_{\pm 5.51}$ \\
& GraphMAE & 55.15$_{\pm 7.10}$ & 32.55$_{\pm 0.12}$ & 58.00$_{\pm 7.16}$ & 65.87$_{\pm 8.50}$ & 19.87$_{\pm 2.24}$ & 52.23$_{\pm 5.40}$ & 53.77$_{\pm 6.74}$ & 50.68$_{\pm 5.33}$ \\
& EdgePreGPPT & 66.70$_{\pm 3.87}$ & 57.23$_{\pm 2.43}$ & 62.94$_{\pm 1.38}$ & 63.87$_{\pm 12.45}$ & 17.79$_{\pm 1.27}$ & 53.35$_{\pm 4.42}$ & 51.98$_{\pm 8.17}$ & 52.46$_{\pm 4.48}$ \\
& EdgePreGprompt & 52.75$_{\pm 10.26}$ & 57.71$_{\pm 1.56}$ & 55.55$_{\pm 6.18}$ & 73.07$_{\pm 2.13}$ & 20.79$_{\pm 2.66}$ & 52.12$_{\pm 7.21}$ & 54.32$_{\pm 11.18}$ & 56.24$_{\pm 3.69}$ \\
& GCL & 61.38$_{\pm 10.05}$ & 60.71$_{\pm 4.54}$ & 60.54$_{\pm 2.22}$ & 64.40$_{\pm 8.95}$ & 20.33$_{\pm 2.27}$ & 53.24$_{\pm 10.24}$ & 56.73$_{\pm 7.80}$ & 58.28$_{\pm 2.18}$ \\
& SimGRACE & 54.85$_{\pm 10.71}$ & 60.76$_{\pm 5.08}$ & 61.62$_{\pm 2.86}$ & 63.47$_{\pm 7.90}$ & 21.46$_{\pm 2.27}$ & 53.35$_{\pm 7.75}$ & 51.36$_{\pm 9.14}$ & 54.33$_{\pm 4.04}$ \\
\midrule
\multirow{6}{*}{GPF} 
& DGI & 59.90$_{\pm 9.95}$ & 59.65$_{\pm 6.25}$ & 60.99$_{\pm 4.00}$ & 72.93$_{\pm 3.14}$ & 24.75$_{\pm 0.98}$ & 52.98$_{\pm 15.39}$ & 61.05$_{\pm 11.51}$ & 58.70$_{\pm 1.84}$ \\
& GraphMAE & 66.02$_{\pm 3.96}$ & 29.68$_{\pm 13.57}$ & 63.37$_{\pm 4.37}$ & 70.13$_{\pm 2.58}$ & 23.92$_{\pm 2.16}$ & 55.87$_{\pm 15.72}$ & 54.63$_{\pm 9.43}$ & 60.57$_{\pm 3.74}$ \\
& EdgePreGPPT & 67.80$_{\pm 5.58}$ & 58.07$_{\pm 6.03}$ & 63.28$_{\pm 4.33}$ & 68.40$_{\pm 3.44}$ & 24.13$_{\pm 1.56}$ & 66.27$_{\pm 14.57}$ & 32.53$_{\pm 10.35}$ & 55.73$_{\pm 3.64}$ \\
& EdgePreGprompt & 62.62$_{\pm 4.73}$ & 56.62$_{\pm 5.44}$ & 62.34$_{\pm 3.36}$ & 74.00$_{\pm 3.65}$ & 24.29$_{\pm 1.46}$ & 64.77$_{\pm 7.22}$ & 50.99$_{\pm 16.41}$ & 61.06$_{\pm 2.63}$ \\
& GCL & 60.17$_{\pm 9.46}$ & 56.65$_{\pm 2.44}$ & 62.34$_{\pm 4.37}$ & 70.67$_{\pm 3.89}$ & 27.00$_{\pm 0.78}$ & 58.28$_{\pm 9.07}$ & 53.70$_{\pm 10.84}$ & 59.07$_{\pm 0.65}$ \\
& SimGRACE & 62.33$_{\pm 4.53}$ & 55.67$_{\pm 7.42}$ & 60.74$_{\pm 3.46}$ & 72.27$_{\pm 4.51}$ & 26.21$_{\pm 0.96}$ & 29.81$_{\pm 15.53}$ & 27.10$_{\pm 4.50}$ & 43.52$_{\pm 5.74}$ \\
\midrule
\multirow{6}{*}{GPF-plus} 
& DGI & 63.50$_{\pm 5.68}$ & 54.91$_{\pm 7.08}$ & 63.51$_{\pm 2.89}$ & 71.87$_{\pm 5.55}$ & 25.67$_{\pm 1.75}$ & 60.16$_{\pm 3.91}$ & 62.84$_{\pm 9.18}$ & 62.76$_{\pm 4.22}$ \\
& GraphMAE & 63.72$_{\pm 5.43}$ & 37.23$_{\pm 18.02}$ & 63.15$_{\pm 4.75}$ & 72.67$_{\pm 1.89}$ & 24.79$_{\pm 1.80}$ & 67.35$_{\pm 13.04}$ & 49.51$_{\pm 9.62}$ & 59.21$_{\pm 6.53}$ \\
& EdgePreGPPT & 68.13$_{\pm 3.31}$ & 60.68$_{\pm 4.67}$ & 61.89$_{\pm 4.59}$ & 70.93$_{\pm 3.00}$ & 23.04$_{\pm 1.13}$ & 68.20$_{\pm 12.65}$ & 24.01$_{\pm 5.97}$ & 64.46$_{\pm 3.57}$ \\
& EdgePreGprompt & 63.85$_{\pm 5.88}$ & 57.76$_{\pm 6.85}$ & 58.83$_{\pm 2.28}$ & 72.67$_{\pm 4.04}$ & 26.87$_{\pm 1.89}$ & 72.87$_{\pm 10.17}$ & 22.35$_{\pm 2.72}$ & 64.80$_{\pm 3.45}$ \\
& GCL & 60.18$_{\pm 10.28}$ & 57.43$_{\pm 3.27}$ & 63.08$_{\pm 4.23}$ & 73.87$_{\pm 3.51}$ & 25.79$_{\pm 1.76}$ & 60.70$_{\pm 11.73}$ & 57.59$_{\pm 5.89}$ & 52.78$_{\pm 10.34}$ \\
& SimGRACE & 60.43$_{\pm 9.87}$ & 58.99$_{\pm 4.32}$ & 63.10$_{\pm 4.06}$ & 72.80$_{\pm 3.30}$ & 24.58$_{\pm 1.68}$ & 61.77$_{\pm 16.67}$ & 71.54$_{\pm 14.81}$ & 61.97$_{\pm 3.07}$ \\
\bottomrule

\end{tabular}
\begin{tabular}{c|cccccccccc}
\toprule
\textbf{Training schemes} & \textbf{Methods} & IMDB-B & COLLAB & PROTEINS & MUTAG & ENZYMES & COX2 & BZR & DD \\
\midrule
self-supervise & GCN & 61.53$_{\pm 3.82}$ & 46.72$_{\pm 7.81}$ & 60.12$_{\pm 2.97}$ & 68.77$_{\pm 4.51}$ & 21.36$_{\pm 3.02}$ & 50.40$_{\pm 4.10}$ & 49.85$_{\pm 2.02}$ & 61.16$_{\pm 2.22}$ \\
\midrule
{\multirow{6}{*}{Pretrain + Fine-tuning}} 
& DGI & 37.27$_{\pm 7.49}$ & 60.77$_{\pm 1.97}$ & 59.48$_{\pm 2.21}$ & 69.60$_{\pm 5.01}$ & 23.93$_{\pm 3.09}$ & 46.29$_{\pm 3.39}$ & 21.92$_{\pm 9.07}$ & 53.50$_{\pm 13.04}$ \\
& GraphMAE & 48.52$_{\pm 12.68}$ & 47.93$_{\pm 10.31}$ & 58.76$_{\pm 5.50}$ & 61.19$_{\pm 5.53}$ & 21.10$_{\pm 2.81}$ & 46.30$_{\pm 3.29}$ & 34.64$_{\pm 16.14}$ & 60.62$_{\pm 2.52}$ \\
& EdgePreGPPT & 59.95$_{\pm 10.96}$ & 55.01$_{\pm 7.38}$ & 58.97$_{\pm 1.92}$ & 66.40$_{\pm 3.88}$ & 23.13$_{\pm 4.27}$ & 46.90$_{\pm 4.51}$ & 49.13$_{\pm 5.88}$ & 60.32$_{\pm 3.32}$ \\
& EdgePreGprompt & 61.87$_{\pm 3.87}$ & 58.08$_{\pm 3.74}$ & 57.72$_{\pm 3.83}$ & 67.43$_{\pm 5.46}$ & 24.23$_{\pm 3.11}$ & 45.22$_{\pm 2.84}$ & 29.92$_{\pm 15.69}$ & 55.91$_{\pm 9.68}$ \\
& GCL & 64.48$_{\pm 3.90}$ & 46.25$_{\pm 8.10}$ & 60.16$_{\pm 1.94}$ & 72.18$_{\pm 2.14}$ & 20.23$_{\pm 2.20}$ & 50.69$_{\pm 2.30}$ & 44.56$_{\pm 0.94}$ & 61.72$_{\pm 1.92}$ \\
& SimGRACE & 58.80$_{\pm 4.71}$ & 46.94$_{\pm 6.45}$ & 60.31$_{\pm 2.61}$ & 67.55$_{\pm 3.52}$ & 19.51$_{\pm 3.69}$ & 50.79$_{\pm 10.90}$ & 42.64$_{\pm 2.95}$ & 54.10$_{\pm 1.53}$ \\
\midrule
\multirow{6}{*}{GPPTPrompt} 
& DGI & 33.29$_{\pm 0.37}$ & 44.26$_{\pm 14.53}$ & 51.17$_{\pm 11.32}$ & 62.76$_{\pm 9.57}$ & 15.91$_{\pm 3.76}$ & 31.80$_{\pm 11.62}$ & 40.57$_{\pm 12.66}$ & 49.10$_{\pm 8.69}$ \\
& GraphMAE & 33.15$_{\pm 0.33}$ & 16.01$_{\pm 6.20}$ & 56.63$_{\pm 5.43}$ & 61.64$_{\pm 4.83}$ & 18.70$_{\pm 2.65}$ & 36.00$_{\pm 12.12}$ & 45.03$_{\pm 4.50}$ & 48.97$_{\pm 2.70}$ \\
& EdgePreGPPT & 65.92$_{\pm 3.82}$ & 44.90$_{\pm 15.76}$ & 39.47$_{\pm 4.13}$ & 60.33$_{\pm 5.13}$ & 17.40$_{\pm 1.52}$ & 45.39$_{\pm 5.02}$ & 38.16$_{\pm 10.87}$ & 50.83$_{\pm 4.76}$ \\
& EdgePreGprompt & 33.15$_{\pm 0.33}$ & 19.75$_{\pm 6.76}$ & 44.10$_{\pm 11.48}$ & 33.67$_{\pm 17.23}$ & 19.46$_{\pm 2.35}$ & 42.06$_{\pm 4.74}$ & 41.95$_{\pm 7.64}$ & 55.63$_{\pm 2.35}$ \\
& GCL & 55.16$_{\pm 14.72}$ & 55.24$_{\pm 1.26}$ & 40.33$_{\pm 5.84}$ & 65.16$_{\pm 6.09}$ & 19.05$_{\pm 1.73}$ & 46.02$_{\pm 10.48}$ & 39.32$_{\pm 8.94}$ & 54.10$_{\pm 2.94}$ \\
& SimGRACE & 59.66$_{\pm 9.14}$ & 54.05$_{\pm 3.81}$ & 54.48$_{\pm 10.12}$ & 62.48$_{\pm 5.78}$ & 19.62$_{\pm 1.57}$ & 49.41$_{\pm 6.89}$ & 50.14$_{\pm 3.71}$ & 54.01$_{\pm 3.13}$ \\
\midrule
\multirow{6}{*}{ALL-in-one} 
& DGI & 59.53$_{\pm 8.82}$ & 57.32$_{\pm 5.81}$ & 70.60$_{\pm 4.58}$ & 82.31$_{\pm 2.87}$ & 17.66$_{\pm 2.59}$ & 44.71$_{\pm 2.85}$ & 52.91$_{\pm 7.30}$ & 52.63$_{\pm 1.53}$ \\
& GraphMAE & 58.72$_{\pm 10.43}$ & 17.43$_{\pm 5.21}$ & 66.84$_{\pm 3.16}$ & 80.56$_{\pm 3.23}$ & 15.28$_{\pm 0.64}$ & 45.02$_{\pm 5.39}$ & 50.25$_{\pm 14.39}$ & 57.48$_{\pm 1.16}$ \\
& EdgePreGPPT & 63.43$_{\pm 2.34}$ & 57.44$_{\pm 6.03}$ & 69.85$_{\pm 2.07}$ & 83.59$_{\pm 1.08}$ & 18.20$_{\pm 5.07}$ & 47.22$_{\pm 3.60}$ & 46.61$_{\pm 3.47}$ & 53.27$_{\pm 3.89}$ \\
& EdgePreGprompt & 58.91$_{\pm 9.07}$ & 56.52$_{\pm 8.78}$ & 61.72$_{\pm 1.75}$ & 78.93$_{\pm 1.51}$ & 19.95$_{\pm 1.44}$ & 48.65$_{\pm 5.08}$ & 44.03$_{\pm 8.76}$ & 59.90$_{\pm 1.32}$ \\
& GCL & 61.47$_{\pm 5.33}$ & 56.68$_{\pm 4.02}$ & 68.30$_{\pm 5.95}$ & 73.50$_{\pm 0.83}$ & 22.30$_{\pm 0.99}$ & 47.14$_{\pm 2.57}$ & 45.65$_{\pm 4.16}$ & 53.88$_{\pm 4.86}$ \\
& SimGRACE & 62.85$_{\pm 2.99}$ & 55.22$_{\pm 0.57}$ & 67.22$_{\pm 4.47}$ & 73.69$_{\pm 2.49}$ & 21.06$_{\pm 0.77}$ & 51.71$_{\pm 4.63}$ & 48.74$_{\pm 3.72}$ & 40.65$_{\pm 6.82}$ \\
\midrule
\multirow{6}{*}{Gprompt} 
& DGI & 50.47$_{\pm 12.00}$ & 60.36$_{\pm 1.92}$ & 58.82$_{\pm 4.98}$ & 59.86$_{\pm 14.59}$ & 19.68$_{\pm 2.10}$ & 43.07$_{\pm 4.95}$ & 52.76$_{\pm 11.53}$ & 52.64$_{\pm 4.28}$ \\
& GraphMAE & 51.26$_{\pm 10.62}$ & 16.37$_{\pm 0.04}$ & 56.08$_{\pm 6.65}$ & 61.49$_{\pm 7.64}$ & 18.48$_{\pm 2.23}$ & 46.44$_{\pm 3.42}$ & 48.92$_{\pm 4.67}$ & 49.81$_{\pm 4.74}$ \\
& EdgePreGPPT & 66.49$_{\pm 4.14}$ & 57.50$_{\pm 2.41}$ & 61.89$_{\pm 1.74}$ & 61.80$_{\pm 11.24}$ & 16.31$_{\pm 1.68}$ & 48.08$_{\pm 4.53}$ & 46.79$_{\pm 5.22}$ & 51.83$_{\pm 4.02}$ \\
& EdgePreGprompt & 50.18$_{\pm 11.72}$ & 58.02$_{\pm 1.57}$ & 53.81$_{\pm 6.27}$ & 70.82$_{\pm 1.39}$ & 18.42$_{\pm 3.25}$ & 46.63$_{\pm 4.27}$ & 47.81$_{\pm 6.75}$ & 55.47$_{\pm 3.78}$ \\
& GCL & 60.64$_{\pm 11.30}$ & 59.83$_{\pm 4.00}$ & 57.86$_{\pm 1.00}$ & 60.49$_{\pm 10.88}$ & 19.29$_{\pm 2.26}$ & 47.44$_{\pm 7.08}$ & 50.30$_{\pm 4.88}$ & 57.01$_{\pm 2.25}$ \\
& SimGRACE & 53.16$_{\pm 12.04}$ & 60.09$_{\pm 4.57}$ & 59.49$_{\pm 2.71}$ & 59.62$_{\pm 6.15}$ & 20.75$_{\pm 2.19}$ & 49.12$_{\pm 4.71}$ & 47.73$_{\pm 7.10}$ & 52.97$_{\pm 4.17}$ \\
\midrule
\multirow{6}{*}{GPF} 
& DGI & 58.67$_{\pm 10.64}$ & 59.18$_{\pm 6.42}$ & 58.89$_{\pm 2.28}$ & 67.69$_{\pm 4.30}$ & 18.41$_{\pm 2.04}$ & 43.64$_{\pm 5.83}$ & 56.38$_{\pm 8.64}$ & 43.94$_{\pm 8.16}$ \\
& GraphMAE & 65.59$_{\pm 4.08}$ & 14.71$_{\pm 5.24}$ & 60.67$_{\pm 2.38}$ & 65.88$_{\pm 1.64}$ & 19.47$_{\pm 2.56}$ & 45.45$_{\pm 8.77}$ & 49.37$_{\pm 6.61}$ & 57.04$_{\pm 2.26}$ \\
& EdgePreGPPT & 67.73$_{\pm 5.58}$ & 57.75$_{\pm 6.17}$ & 61.14$_{\pm 4.21}$ & 63.56$_{\pm 4.73}$ & 19.89$_{\pm 2.46}$ & 43.97$_{\pm 2.80}$ & 30.06$_{\pm 8.48}$ & 55.24$_{\pm 3.51}$ \\
& EdgePreGprompt & 61.77$_{\pm 4.51}$ & 56.12$_{\pm 5.23}$ & 60.54$_{\pm 2.00}$ & 72.05$_{\pm 3.02}$ & 19.31$_{\pm 2.59}$ & 50.99$_{\pm 3.91}$ & 39.07$_{\pm 4.52}$ & 58.14$_{\pm 3.07}$ \\
& GCL & 58.58$_{\pm 10.31}$ & 54.42$_{\pm 4.20}$ & 58.69$_{\pm 2.31}$ & 67.61$_{\pm 3.98}$ & 21.36$_{\pm 3.31}$ & 50.58$_{\pm 4.57}$ & 47.55$_{\pm 4.52}$ & 40.86$_{\pm 7.24}$ \\
& SimGRACE & 61.27$_{\pm 4.49}$ & 54.22$_{\pm 8.92}$ & 59.44$_{\pm 2.34}$ & 67.56$_{\pm 6.57}$ & 23.55$_{\pm 3.05}$ & 25.14$_{\pm 14.15}$ & 26.14$_{\pm 5.64}$ & 33.65$_{\pm 9.49}$ \\
\midrule
\multirow{6}{*}{GPF-plus} 
& DGI & 63.03$_{\pm 5.96}$ & 53.58$_{\pm 8.50}$ & 59.69$_{\pm 2.41}$ & 70.16$_{\pm 4.83}$ & 21.63$_{\pm 0.48}$ & 52.70$_{\pm 2.44}$ & 57.31$_{\pm 6.19}$ & 57.95$_{\pm 3.57}$ \\
& GraphMAE & 62.85$_{\pm 5.85}$ & 17.18$_{\pm 6.87}$ & 60.52$_{\pm 2.74}$ & 67.74$_{\pm 2.44}$ & 21.75$_{\pm 1.83}$ & 45.30$_{\pm 2.36}$ & 45.36$_{\pm 7.65}$ & 56.39$_{\pm 7.29}$ \\
& EdgePreGPPT & 67.66$_{\pm 3.65}$ & 60.45$_{\pm 4.30}$ & 58.78$_{\pm 2.63}$ & 68.26$_{\pm 2.34}$ & 20.46$_{\pm 1.22}$ & 45.80$_{\pm 4.06}$ & 21.07$_{\pm 7.39}$ & 60.10$_{\pm 2.62}$ \\
& EdgePreGprompt & 63.38$_{\pm 6.30}$ & 56.87$_{\pm 7.08}$ & 55.28$_{\pm 2.90}$ & 69.63$_{\pm 3.06}$ & 23.58$_{\pm 3.05}$ & 44.79$_{\pm 1.97}$ & 19.35$_{\pm 3.96}$ & 60.64$_{\pm 2.13}$ \\
& GCL & 58.81$_{\pm 10.82}$ & 57.11$_{\pm 3.43}$ & 60.02$_{\pm 2.04}$ & 69.79$_{\pm 2.97}$ & 22.03$_{\pm 2.03}$ & 47.74$_{\pm 4.03}$ & 53.04$_{\pm 4.37}$ & 47.52$_{\pm 13.56}$ \\
& SimGRACE & 59.10$_{\pm 10.57}$ & 58.56$_{\pm 4.61}$ & 60.30$_{\pm 2.04}$ & 69.16$_{\pm 2.98}$ & 22.60$_{\pm 2.36}$ & 51.12$_{\pm 11.99}$ & 43.15$_{\pm 1.95}$ & 53.98$_{\pm 1.48}$ \\
\bottomrule

\end{tabular}
\begin{tabular}{c|cccccccccc}
\toprule
\textbf{Training schemes} & \textbf{Methods} & IMDB-B & COLLAB & PROTEINS & MUTAG & ENZYMES & COX2 & BZR & DD \\
\midrule
self-supervise & GCN & 66.66$_{\pm 4.29}$ & 65.98$_{\pm 11.45}$ & 60.55$_{\pm 1.27}$ & 68.80$_{\pm 5.31}$ & 59.06$_{\pm 0.90}$ & 53.16$_{\pm 1.88}$ & 63.16$_{\pm 1.91}$ & 64.75$_{\pm 3.62}$ \\
\midrule
{\multirow{6}{*}{Pretrain + Fine-tuning}} 
& DGI & 50.02$_{\pm 0.04}$ & 81.66$_{\pm 0.61}$ & 60.91$_{\pm 1.77}$ & 68.55$_{\pm 5.83}$ & 58.93$_{\pm 1.27}$ & 51.76$_{\pm 2.64}$ & 52.81$_{\pm 2.18}$ & 63.61$_{\pm 4.41}$ \\
& GraphMAE & 57.68$_{\pm 8.77}$ & 69.01$_{\pm 10.12}$ & 59.92$_{\pm 2.11}$ & 74.33$_{\pm 4.22}$ & 58.39$_{\pm 0.82}$ & 51.25$_{\pm 2.21}$ & 57.13$_{\pm 7.05}$ & 64.45$_{\pm 3.57}$ \\
& EdgePreGPPT & 61.63$_{\pm 14.66}$ & 76.71$_{\pm 9.50}$ & 60.88$_{\pm 1.39}$ & 72.84$_{\pm 3.58}$ & 59.64$_{\pm 0.79}$ & 53.48$_{\pm 3.98}$ & 60.58$_{\pm 6.74}$ & 63.82$_{\pm 3.08}$ \\
& EdgePreGprompt & 66.78$_{\pm 4.49}$ & 81.42$_{\pm 0.65}$ & 56.93$_{\pm 4.04}$ & 72.62$_{\pm 1.98}$ & 59.65$_{\pm 1.08}$ & 51.34$_{\pm 2.69}$ & 50.75$_{\pm 1.31}$ & 62.82$_{\pm 3.74}$ \\
& GCL & 69.68$_{\pm 5.15}$ & 76.71$_{\pm 2.70}$ & 61.80$_{\pm 2.09}$ & 70.63$_{\pm 4.24}$ & 57.49$_{\pm 0.69}$ & 55.91$_{\pm 4.67}$ & 50.86$_{\pm 1.72}$ & 64.37$_{\pm 3.44}$ \\
& SimGRACE & 64.69$_{\pm 7.42}$ & 72.81$_{\pm 3.58}$ & 61.49$_{\pm 2.04}$ & 71.48$_{\pm 3.93}$ & 55.98$_{\pm 2.05}$ & 61.95$_{\pm 2.47}$ & 48.92$_{\pm 2.16}$ & 57.39$_{\pm 2.98}$ \\
\midrule
\multirow{6}{*}{GPPTPrompt} 
& DGI & 50.48$_{\pm 0.70}$ & 70.62$_{\pm 7.22}$ & 55.92$_{\pm 14.32}$ & 79.97$_{\pm 4.66}$ & 52.20$_{\pm 2.26}$ & 51.22$_{\pm 2.96}$ & 47.75$_{\pm 9.82}$ & 53.81$_{\pm 9.82}$ \\
& GraphMAE & 50.63$_{\pm 0.56}$ & 50.56$_{\pm 3.78}$ & 60.56$_{\pm 6.96}$ & 77.76$_{\pm 5.00}$ & 53.63$_{\pm 1.06}$ & 50.60$_{\pm 6.83}$ & 53.55$_{\pm 6.08}$ & 58.60$_{\pm 5.56}$ \\
& EdgePreGPPT & 69.02$_{\pm 4.94}$ & 68.78$_{\pm 9.45}$ & 68.50$_{\pm 9.36}$ & 72.44$_{\pm 6.57}$ & 53.43$_{\pm 1.03}$ & 53.02$_{\pm 8.32}$ & 47.93$_{\pm 5.96}$ & 51.76$_{\pm 5.53}$ \\
& EdgePreGprompt & 50.63$_{\pm 0.56}$ & 56.85$_{\pm 1.07}$ & 45.95$_{\pm 18.22}$ & 24.75$_{\pm 25.84}$ & 53.66$_{\pm 1.73}$ & 52.56$_{\pm 3.29}$ & 49.31$_{\pm 5.04}$ & 61.01$_{\pm 3.67}$ \\
& GCL & 59.75$_{\pm 10.88}$ & 76.73$_{\pm 1.15}$ & 69.17$_{\pm 8.03}$ & 77.80$_{\pm 5.27}$ & 53.37$_{\pm 1.20}$ & 56.22$_{\pm 8.12}$ & 50.45$_{\pm 6.37}$ & 57.89$_{\pm 3.91}$ \\
& SimGRACE & 61.35$_{\pm 10.03}$ & 70.93$_{\pm 4.01}$ & 59.76$_{\pm 13.58}$ & 77.27$_{\pm 7.67}$ & 53.63$_{\pm 1.06}$ & 57.78$_{\pm 6.95}$ & 59.49$_{\pm 6.13}$ & 57.49$_{\pm 4.92}$ \\
\midrule
\multirow{6}{*}{ALL-in-one} 
& DGI & 61.66$_{\pm 12.01}$ & 80.99$_{\pm 1.96}$ & 79.39$_{\pm 1.76}$ & 90.73$_{\pm 0.46}$ & 58.71$_{\pm 0.88}$ & 49.33$_{\pm 1.56}$ & 52.97$_{\pm 11.15}$ & 52.92$_{\pm 1.58}$ \\
& GraphMAE & 60.44$_{\pm 13.36}$ & 50.00$_{\pm 0.00}$ & 73.82$_{\pm 1.89}$ & 89.59$_{\pm 1.17}$ & 53.75$_{\pm 1.13}$ & 54.24$_{\pm 10.01}$ & 55.73$_{\pm 11.76}$ & 64.55$_{\pm 1.63}$ \\
& EdgePreGPPT & 69.53$_{\pm 3.98}$ & 81.50$_{\pm 1.45}$ & 77.60$_{\pm 0.81}$ & 91.73$_{\pm 0.49}$ & 54.18$_{\pm 3.09}$ & 52.22$_{\pm 5.14}$ & 39.69$_{\pm 2.87}$ & 58.41$_{\pm 0.60}$ \\
& EdgePreGprompt & 61.78$_{\pm 11.31}$ & 81.93$_{\pm 1.28}$ & 66.26$_{\pm 1.84}$ & 87.58$_{\pm 0.76}$ & 55.09$_{\pm 2.15}$ & 61.86$_{\pm 2.18}$ & 50.64$_{\pm 4.57}$ & 64.95$_{\pm 0.92}$ \\
& GCL & 65.55$_{\pm 5.57}$ & 77.86$_{\pm 4.19}$ & 73.65$_{\pm 4.67}$ & 85.46$_{\pm 1.40}$ & 59.50$_{\pm 1.10}$ & 49.77$_{\pm 1.51}$ & 52.63$_{\pm 2.91}$ & 59.95$_{\pm 4.37}$ \\
& SimGRACE & 66.52$_{\pm 3.18}$ & 75.84$_{\pm 0.40}$ & 77.13$_{\pm 0.44}$ & 84.04$_{\pm 2.22}$ & 55.76$_{\pm 0.82}$ & 62.42$_{\pm 1.89}$ & 54.60$_{\pm 2.87}$ & 55.43$_{\pm 0.66}$ \\
\midrule
\multirow{6}{*}{Gprompt} 
& DGI & 53.91$_{\pm 13.03}$ & 70.52$_{\pm 5.99}$ & 57.55$_{\pm 7.36}$ & 64.03$_{\pm 19.95}$ & 53.87$_{\pm 2.02}$ & 50.06$_{\pm 2.93}$ & 56.36$_{\pm 6.92}$ & 54.21$_{\pm 4.23}$ \\
& GraphMAE & 55.46$_{\pm 7.98}$ & 44.83$_{\pm 0.15}$ & 54.75$_{\pm 7.17}$ & 63.37$_{\pm 9.48}$ & 52.82$_{\pm 1.11}$ & 49.40$_{\pm 6.97}$ & 54.99$_{\pm 5.88}$ & 51.72$_{\pm 5.54}$ \\
& EdgePreGPPT & 70.26$_{\pm 4.44}$ & 73.55$_{\pm 4.01}$ & 67.07$_{\pm 0.80}$ & 66.04$_{\pm 10.33}$ & 53.32$_{\pm 2.77}$ & 52.47$_{\pm 6.25}$ & 52.16$_{\pm 2.83}$ & 53.26$_{\pm 4.39}$ \\
& EdgePreGprompt & 56.66$_{\pm 8.48}$ & 75.59$_{\pm 3.42}$ & 56.24$_{\pm 7.10}$ & 74.43$_{\pm 4.69}$ & 54.57$_{\pm 2.69}$ & 50.60$_{\pm 3.01}$ & 53.90$_{\pm 6.28}$ & 56.36$_{\pm 5.42}$ \\
& GCL & 52.62$_{\pm 12.32}$ & 75.45$_{\pm 3.52}$ & 61.03$_{\pm 5.77}$ & 64.43$_{\pm 10.15}$ & 54.04$_{\pm 2.81}$ & 50.64$_{\pm 7.63}$ & 53.71$_{\pm 2.16}$ & 56.22$_{\pm 3.97}$ \\
& SimGRACE & 57.24$_{\pm 12.21}$ & 73.41$_{\pm 3.61}$ & 60.58$_{\pm 5.34}$ & 64.67$_{\pm 8.28}$ & 55.02$_{\pm 1.57}$ & 56.79$_{\pm 5.66}$ & 56.83$_{\pm 6.49}$ & 53.99$_{\pm 6.27}$ \\
\midrule
\multirow{6}{*}{GPF} 
& DGI & 61.28$_{\pm 14.33}$ & 80.91$_{\pm 1.35}$ & 59.36$_{\pm 1.27}$ & 68.29$_{\pm 4.20}$ & 57.38$_{\pm 0.69}$ & 55.65$_{\pm 2.89}$ & 69.56$_{\pm 8.43}$ & 52.10$_{\pm 1.18}$ \\
& GraphMAE & 71.36$_{\pm 4.86}$ & 50.00$_{\pm 0.00}$ & 60.79$_{\pm 1.35}$ & 73.75$_{\pm 6.18}$ & 57.51$_{\pm 1.83}$ & 55.80$_{\pm 3.40}$ & 57.87$_{\pm 6.08}$ & 59.78$_{\pm 6.01}$ \\
& EdgePreGPPT & 72.09$_{\pm 6.35}$ & 81.60$_{\pm 1.83}$ & 63.33$_{\pm 6.33}$ & 71.14$_{\pm 4.08}$ & 57.09$_{\pm 1.47}$ & 45.44$_{\pm 3.51}$ & 40.30$_{\pm 2.41}$ & 57.56$_{\pm 1.55}$ \\
& EdgePreGprompt & 66.56$_{\pm 4.93}$ & 82.11$_{\pm 0.58}$ & 59.32$_{\pm 1.46}$ & 78.72$_{\pm 2.44}$ & 56.88$_{\pm 0.88}$ & 57.11$_{\pm 3.21}$ & 38.86$_{\pm 3.08}$ & 59.75$_{\pm 5.73}$ \\
& GCL & 61.77$_{\pm 14.84}$ & 76.32$_{\pm 2.61}$ & 58.70$_{\pm 2.93}$ & 75.54$_{\pm 4.82}$ & 57.23$_{\pm 1.32}$ & 50.87$_{\pm 1.24}$ & 54.74$_{\pm 5.41}$ & 51.02$_{\pm 2.03}$ \\
& SimGRACE & 66.69$_{\pm 4.51}$ & 78.63$_{\pm 3.50}$ & 60.84$_{\pm 0.83}$ & 73.60$_{\pm 4.98}$ & 57.64$_{\pm 0.64}$ & 55.74$_{\pm 2.01}$ & 44.52$_{\pm 2.78}$ & 48.14$_{\pm 1.17}$ \\
\midrule
\multirow{6}{*}{GPF-plus} 
& DGI & 67.76$_{\pm 7.65}$ & 80.06$_{\pm 1.94}$ & 60.56$_{\pm 1.11}$ & 75.93$_{\pm 5.59}$ & 57.99$_{\pm 1.37}$ & 56.06$_{\pm 2.35}$ & 67.92$_{\pm 4.56}$ & 62.75$_{\pm 3.59}$ \\
& GraphMAE & 68.56$_{\pm 7.52}$ & 50.00$_{\pm 0.00}$ & 60.88$_{\pm 1.41}$ & 74.54$_{\pm 6.62}$ & 56.78$_{\pm 1.51}$ & 48.93$_{\pm 2.41}$ & 54.11$_{\pm 8.51}$ & 62.56$_{\pm 3.54}$ \\
& EdgePreGPPT & 71.71$_{\pm 3.89}$ & 82.51$_{\pm 0.50}$ & 59.30$_{\pm 1.96}$ & 77.03$_{\pm 2.00}$ & 56.17$_{\pm 0.68}$ & 49.53$_{\pm 4.57}$ & 49.78$_{\pm 0.43}$ & 63.49$_{\pm 4.00}$ \\
& EdgePreGprompt & 67.36$_{\pm 7.32}$ & 81.68$_{\pm 0.93}$ & 54.63$_{\pm 1.53}$ & 75.31$_{\pm 2.84}$ & 60.04$_{\pm 0.95}$ & 50.95$_{\pm 1.90}$ & 48.60$_{\pm 2.80}$ & 64.20$_{\pm 3.47}$ \\
& GCL & 61.80$_{\pm 14.82}$ & 80.57$_{\pm 0.98}$ & 61.23$_{\pm 1.64}$ & 69.47$_{\pm 3.56}$ & 57.95$_{\pm 1.27}$ & 51.87$_{\pm 1.80}$ & 64.97$_{\pm 3.46}$ & 61.94$_{\pm 4.01}$ \\
& SimGRACE & 61.85$_{\pm 14.76}$ & 77.71$_{\pm 3.28}$ & 61.07$_{\pm 1.57}$ & 70.13$_{\pm 2.87}$ & 57.30$_{\pm 0.70}$ & 63.15$_{\pm 2.98}$ & 49.11$_{\pm 1.78}$ & 57.21$_{\pm 2.94}$ \\
\bottomrule
\end{tabular}
